A hybrid high-order discretization of a volume integral formulation for eddy currents on unstructured polyhedral meshes

Volume integral formulations are attractive for eddy-current simulation because they require a mesh only of the conducting region. However, their dense interaction matrices make it important to control the number of unknowns needed for a prescribed accuracy. We propose an arbitrary-order Hybrid High-Order discretization of a current-based volume integral formulation on general unstructured polyhedral meshes. The method combines high-order polynomial approximation with local mesh refinement around defects and material interfaces. For bounded positive spatially varying resistivity and magnetic permeability uniform throughout space, we establish well-posedness and a priori error estimates using a constructive right inverse of the discrete divergence. Numerical experiments demonstrate convergence for smooth solutions and compare mesh refinement with increasing the polynomial degree. Selected comparisons show that higher degree on coarser meshes can reduce the number of current unknowns coupled by the Green operator and the associated storage for a prescribed accuracy. Finally, a three-dimensional eddy-current testing benchmark assesses the predicted impedance against experimental measurements, using local refinement around a narrow slot and reusing the system matrix and its factorization throughout the probe scan.

==> figures/ect-current.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}
\begin{axis}[width=.80\textwidth,height=.40\textwidth,axis equal image,
xmin=7,xmax=26,ymin=-8,ymax=8,xlabel={$x$ (mm)},ylabel={$y$ (mm)},
tick label style={font=\scriptsize},label style={font=\small},colormap/viridis,
colorbar,colorbar style={ylabel={$|\Re\jTh|/(10^7\,\mathrm{A/m^2})$},ylabel style={font=\small},tick label style={font=\scriptsize}}]
\addplot[scatter,only marks,scatter src=explicit,mark=*,mark size=1.25pt] coordinates {
(8.79,5.57648) [3.49172]
(20.3325,-0.360618) [6.53581]
(10.3768,-2.27547) [4.14773]
(10.3081,1.61909) [3.30771]
(9.92825,2.73423) [4.79113]
(19.9474,0.302589) [10.1122]
(21.5182,-1.15638) [0.948735]
(8.37334,-6.56558) [2.13009]
(23.0005,0.725491) [2.4865]
(14.8521,0.50635) [5.37782]
(19.3429,-0.756282) [6.73352]
(9.64088,3.83376) [4.99709]
(7.40561,7.56058) [0.97042]
(10.7399,3.38127) [4.48789]
(9.96455,-4.13362) [4.80619]
(9.87701,-3.15495) [5.04652]
(7.45047,-7.22045) [0.745873]
(6.56552,-7.93348) [1.28648]
(9.29255,-4.69145) [4.57491]
(8.98617,-5.71514) [3.44684]
(11.0358,-0.361628) [2.05252]
(10.3608,-0.89505) [1.97246]
(16.8257,-0.51407) [5.686]
(8.20343,6.4082) [2.06768]
(9.98377,4.81876) [4.27682]
(9.49517,6.57031) [3.10279]
(10.557,0.523191) [1.4751]
(11.7544,0.472238) [3.29273]
(20.213,0.175601) [7.22615]
(10.1548,-5.3555) [3.93817]
(12.1752,-2.24256) [3.75378]
(19.9772,-0.609395) [7.08695]
(23.2656,-4.10343) [3.9662]
(11.5204,-3.80656) [3.68465]
(11.127,2.06493) [3.93445]
(8.55341,7.82471) [2.4045]
(11.0727,-1.84762) [3.63322]
(17.2427,0.640888) [5.83145]
(18.487,-0.955922) [6.00679]
(11.9693,-7.3197) [3.38451]
(17.9712,1.29536) [5.55232]
(12.4,-0.657223) [4.1182]
(12.2564,4.24746) [2.82684]
(20.1414,1.33764) [3.94181]
(11.151,5.85761) [3.32411]
(11.2331,1.15953) [3.17971]
(10.8916,7.99692) [3.5397]
(23.0642,-2.65577) [3.33868]
(13.412,-0.493344) [4.77903]
(22.0736,0.227111) [0.756013]
(21.3681,0.00120491) [1.13886]
(11.3687,-5.26003) [3.34508]
(13.4315,-1.72717) [4.48941]
(25.3005,-2.30152) [4.04155]
(19.4344,0.874063) [6.2476]
(19.9604,-4.05435) [1.79231]
(18.0942,7.50338) [3.84771]
(18.2862,0.360871) [5.86294]
(19.9204,-0.0617988) [11.0618]
(21.4139,-3.67116) [2.63295]
(13.4345,-5.52349) [1.96711]
(19.2128,-1.47002) [4.94755]
(20.3106,-1.33229) [3.59281]
(17.1137,-3.14397) [2.57671]
(20.9009,-0.811755) [2.38673]
(20.3421,0.78068) [4.84071]
(18.012,4.39866) [1.00079]
(18.8601,2.14515) [3.82449]
(13.7412,3.41571) [2.43841]
(17.6277,2.61105) [3.48413]
(20.0896,4.09198) [1.85673]
(20.7514,-0.180735) [3.69238]
(18.8408,0.954789) [6.0758]
(20.9513,0.707547) [2.50621]
(19.3408,0.377616) [7.45244]
(20.7628,-1.94708) [1.86658]
(21.68,-2.19395) [1.75768]
(21.7865,2.01369) [1.60338]
(18.9956,3.22963) [1.77889]
(19.0123,-0.332724) [6.28734]
(18.025,-0.355856) [5.7057]
(18.0844,-1.77027) [4.90034]
(20.3648,-2.61518) [1.69183]
(15.5891,-0.533814) [5.54556]
(17.7166,-1.02005) [5.8978]
(17.1697,-1.59447) [5.25929]
(18.3434,-2.91954) [2.62772]
(11.652,-0.847534) [3.35914]
(19.3582,1.59343) [4.62793]
(16.8104,1.49929) [5.35964]
(20.473,2.10958) [2.03759]
(15.754,1.61239) [5.15849]
(19.2966,-2.89922) [2.14359]
(21.4772,4.33792) [3.17697]
(16.128,0.495634) [5.59873]
(14.3601,5.45663) [1.45722]
(16.0159,5.07685) [0.60519]
(16.4994,3.23045) [2.49655]
(23.8694,-0.744682) [3.37432]
(22.59,-1.53979) [2.25729]
(19.8822,-1.97432) [3.07474]
(15.49,-3.25231) [2.47391]
(13.5774,-3.41414) [2.50051]
(17.7342,-4.6854) [0.964666]
(15.3884,-4.9528) [0.484544]
(12.7862,-1.25388) [4.50833]
(14.9619,-1.48601) [5.20711]
(14.1752,-1.20855) [5.22622]
(15.2023,2.60397) [3.59996]
(12.834,0.878953) [4.493]
(12.2396,2.58342) [3.62434]
(23.141,4.8833) [4.14474]
(25.9855,0.0422744) [3.94612]
(16.2776,-1.21811) [5.73877]
(16.0843,-1.95573) [4.77493]
(24.5602,0.872674) [3.83145]
(24.9208,-5.22398) [3.86687]
(19.0646,-5.88954) [2.98239]
(14.0281,1.1876) [5.23186]
(13.7514,2.03066) [4.32752]
(12.1003,1.35698) [3.96537]
(13.6113,0.432017) [4.88863]
(23.6496,1.90829) [3.52052]
(16.6871,-6.56526) [2.81062]
(13.3347,6.92666) [3.01402]
(22.994,2.9763) [3.44609]
(19.3932,5.88703) [3.21141]
(21.2843,-5.48426) [3.81148]
(25.1826,5.18272) [3.68739]
(22.9636,7.47965) [3.83409]
(23.0127,-6.53344) [4.25857]
(14.6456,-7.37344) [3.3557]
(14.633,-0.445573) [5.30171]
};
\draw[->,black!75,line width=.25pt] (axis cs:8.79,5.57648)--(axis cs:8.70410007,5.81381711);
\draw[->,black!75,line width=.25pt] (axis cs:20.3325,-0.360618)--(axis cs:20.5388035,0.0646566675);
\draw[->,black!75,line width=.25pt] (axis cs:10.3768,-2.27547)--(axis cs:10.4883189,-1.99703073);
\draw[->,black!75,line width=.25pt] (axis cs:10.3081,1.61909)--(axis cs:10.2151459,1.83947218);
\draw[->,black!75,line width=.25pt] (axis cs:9.92825,2.73423)--(axis cs:9.82291381,3.06429414);
\draw[->,black!75,line width=.25pt] (axis cs:19.9474,0.302589)--(axis cs:19.4875241,0.871223317);
\draw[->,black!75,line width=.25pt] (axis cs:21.5182,-1.15638)--(axis cs:21.5844562,-1.17420965);
\draw[->,black!75,line width=.25pt] (axis cs:8.37334,-6.56558)--(axis cs:8.38728637,-6.41234131);
\draw[->,black!75,line width=.25pt] (axis cs:23.0005,0.725491)--(axis cs:22.9951123,0.545745234);
\draw[->,black!75,line width=.25pt] (axis cs:14.8521,0.50635)--(axis cs:14.4632216,0.51255299);
\draw[->,black!75,line width=.25pt] (axis cs:19.3429,-0.756282)--(axis cs:19.8183343,-0.650942197);
\draw[->,black!75,line width=.25pt] (axis cs:9.64088,3.83376)--(axis cs:9.51824247,4.17365906);
\draw[->,black!75,line width=.25pt] (axis cs:7.40561,7.56058)--(axis cs:7.45949815,7.60502513);
\draw[->,black!75,line width=.25pt] (axis cs:10.7399,3.38127)--(axis cs:10.6294377,3.68645211);
\draw[->,black!75,line width=.25pt] (axis cs:9.96455,-4.13362)--(axis cs:10.0652316,-3.80096967);
\draw[->,black!75,line width=.25pt] (axis cs:9.87701,-3.15495)--(axis cs:9.99453661,-2.80945691);
\draw[->,black!75,line width=.25pt] (axis cs:7.45047,-7.22045)--(axis cs:7.42755424,-7.17224599);
\draw[->,black!75,line width=.25pt] (axis cs:6.56552,-7.93348)--(axis cs:6.47794584,-7.96414452);
\draw[->,black!75,line width=.25pt] (axis cs:9.29255,-4.69145)--(axis cs:9.40857016,-4.38167912);
\draw[->,black!75,line width=.25pt] (axis cs:8.98617,-5.71514)--(axis cs:9.0489678,-5.474014);
\draw[->,black!75,line width=.25pt] (axis cs:11.0358,-0.361628)--(axis cs:11.1791061,-0.322945477);
\draw[->,black!75,line width=.25pt] (axis cs:10.3608,-0.89505)--(axis cs:10.4434534,-0.778812876);
\draw[->,black!75,line width=.25pt] (axis cs:16.8257,-0.51407)--(axis cs:17.2369119,-0.513883901);
\draw[->,black!75,line width=.25pt] (axis cs:8.20343,6.4082)--(axis cs:8.1636278,6.55211363);
\draw[->,black!75,line width=.25pt] (axis cs:9.98377,4.81876)--(axis cs:9.91029191,5.1191711);
\draw[->,black!75,line width=.25pt] (axis cs:9.49517,6.57031)--(axis cs:9.53670103,6.79080211);
\draw[->,black!75,line width=.25pt] (axis cs:10.557,0.523191)--(axis cs:10.4684271,0.582648223);
\draw[->,black!75,line width=.25pt] (axis cs:11.7544,0.472238)--(axis cs:11.5190915,0.508808245);
\draw[->,black!75,line width=.25pt] (axis cs:20.213,0.175601)--(axis cs:20.0764566,0.680049027);
\draw[->,black!75,line width=.25pt] (axis cs:10.1548,-5.3555)--(axis cs:10.1800389,-5.0718312);
\draw[->,black!75,line width=.25pt] (axis cs:12.1752,-2.24256)--(axis cs:12.3968883,-2.08586509);
\draw[->,black!75,line width=.25pt] (axis cs:19.9772,-0.609395)--(axis cs:20.4218617,-0.354521508);
\draw[->,black!75,line width=.25pt] (axis cs:23.2656,-4.10343)--(axis cs:23.1515253,-4.36661028);
\draw[->,black!75,line width=.25pt] (axis cs:11.5204,-3.80656)--(axis cs:11.610198,-3.55567139);
\draw[->,black!75,line width=.25pt] (axis cs:11.127,2.06493)--(axis cs:10.9530457,2.29009622);
\draw[->,black!75,line width=.25pt] (axis cs:8.55341,7.82471)--(axis cs:8.66048623,7.96168877);
\draw[->,black!75,line width=.25pt] (axis cs:11.0727,-1.84762)--(axis cs:11.235791,-1.64162028);
\draw[->,black!75,line width=.25pt] (axis cs:17.2427,0.640888)--(axis cs:16.8209734,0.642789188);
\draw[->,black!75,line width=.25pt] (axis cs:18.487,-0.955922)--(axis cs:18.9208736,-0.934349745);
\draw[->,black!75,line width=.25pt] (axis cs:11.9693,-7.3197)--(axis cs:11.7835726,-7.16026919);
\draw[->,black!75,line width=.25pt] (axis cs:17.9712,1.29536)--(axis cs:17.5696603,1.2976452);
\draw[->,black!75,line width=.25pt] (axis cs:12.4,-0.657223)--(axis cs:12.6949834,-0.616125463);
\draw[->,black!75,line width=.25pt] (axis cs:12.2564,4.24746)--(axis cs:12.2019029,4.44450132);
\draw[->,black!75,line width=.25pt] (axis cs:20.1414,1.33764)--(axis cs:19.8705024,1.42642192);
\draw[->,black!75,line width=.25pt] (axis cs:11.151,5.85761)--(axis cs:11.2143761,6.08950713);
\draw[->,black!75,line width=.25pt] (axis cs:11.2331,1.15953)--(axis cs:11.0431678,1.28915807);
\draw[->,black!75,line width=.25pt] (axis cs:10.8916,7.99692)--(axis cs:11.0885126,8.16049986);
\draw[->,black!75,line width=.25pt] (axis cs:23.0642,-2.65577)--(axis cs:23.0116361,-2.89143577);
\draw[->,black!75,line width=.25pt] (axis cs:13.412,-0.493344)--(axis cs:13.7572725,-0.477771419);
\draw[->,black!75,line width=.25pt] (axis cs:22.0736,0.227111)--(axis cs:22.0667975,0.17286038);
\draw[->,black!75,line width=.25pt] (axis cs:21.3681,0.00120491)--(axis cs:21.3591486,0.0830801806);
\draw[->,black!75,line width=.25pt] (axis cs:11.3687,-5.26003)--(axis cs:11.3419055,-5.01960117);
\draw[->,black!75,line width=.25pt] (axis cs:13.4315,-1.72717)--(axis cs:13.7485652,-1.65727383);
\draw[->,black!75,line width=.25pt] (axis cs:25.3005,-2.30152)--(axis cs:25.2419552,-2.58788493);
\draw[->,black!75,line width=.25pt] (axis cs:19.4344,0.874063)--(axis cs:18.9948492,0.978654281);
\draw[->,black!75,line width=.25pt] (axis cs:19.9604,-4.05435)--(axis cs:19.9397067,-4.18230963);
\draw[->,black!75,line width=.25pt] (axis cs:18.0942,7.50338)--(axis cs:18.3504671,7.39492895);
\draw[->,black!75,line width=.25pt] (axis cs:18.2862,0.360871)--(axis cs:17.8622683,0.367839058);
\draw[->,black!75,line width=.25pt] (axis cs:19.9204,-0.0617988)--(axis cs:19.9524877,0.737557427);
\draw[->,black!75,line width=.25pt] (axis cs:21.4139,-3.67116)--(axis cs:21.3613223,-3.85417467);
\draw[->,black!75,line width=.25pt] (axis cs:13.4345,-5.52349)--(axis cs:13.3570985,-5.40412572);
\draw[->,black!75,line width=.25pt] (axis cs:19.2128,-1.47002)--(axis cs:19.5673267,-1.4216618);
\draw[->,black!75,line width=.25pt] (axis cs:20.3106,-1.33229)--(axis cs:20.5548929,-1.24377567);
\draw[->,black!75,line width=.25pt] (axis cs:17.1137,-3.14397)--(axis cs:17.2989393,-3.16428445);
\draw[->,black!75,line width=.25pt] (axis cs:20.9009,-0.811755)--(axis cs:21.0231969,-0.689943378);
\draw[->,black!75,line width=.25pt] (axis cs:20.3421,0.78068)--(axis cs:20.0672732,0.997540877);
\draw[->,black!75,line width=.25pt] (axis cs:18.012,4.39866)--(axis cs:18.0052972,4.3265929);
\draw[->,black!75,line width=.25pt] (axis cs:18.8601,2.14515)--(axis cs:18.5835375,2.1412582);
\draw[->,black!75,line width=.25pt] (axis cs:13.7412,3.41571)--(axis cs:13.5942301,3.51317044);
\draw[->,black!75,line width=.25pt] (axis cs:17.6277,2.61105)--(axis cs:17.3762364,2.59499677);
\draw[->,black!75,line width=.25pt] (axis cs:20.0896,4.09198)--(axis cs:20.1170683,3.96053957);
\draw[->,black!75,line width=.25pt] (axis cs:20.7514,-0.180735)--(axis cs:20.8058931,0.080681368);
\draw[->,black!75,line width=.25pt] (axis cs:18.8408,0.954789)--(axis cs:18.4029277,0.99139678);
\draw[->,black!75,line width=.25pt] (axis cs:20.9513,0.707547)--(axis cs:20.8465822,0.855486735);
\draw[->,black!75,line width=.25pt] (axis cs:19.3408,0.377616)--(axis cs:18.8048721,0.434429747);
\draw[->,black!75,line width=.25pt] (axis cs:20.7628,-1.94708)--(axis cs:20.8968722,-1.96282138);
\draw[->,black!75,line width=.25pt] (axis cs:21.68,-2.19395)--(axis cs:21.7074593,-2.31806577);
\draw[->,black!75,line width=.25pt] (axis cs:21.7865,2.01369)--(axis cs:21.7600172,1.90079627);
\draw[->,black!75,line width=.25pt] (axis cs:18.9956,3.22963)--(axis cs:18.8808787,3.17140578);
\draw[->,black!75,line width=.25pt] (axis cs:19.0123,-0.332724)--(axis cs:19.4668133,-0.321116126);
\draw[->,black!75,line width=.25pt] (axis cs:18.025,-0.355856)--(axis cs:18.4376192,-0.35470554);
\draw[->,black!75,line width=.25pt] (axis cs:18.0844,-1.77027)--(axis cs:18.4387951,-1.77112828);
\draw[->,black!75,line width=.25pt] (axis cs:20.3648,-2.61518)--(axis cs:20.4702902,-2.67716679);
\draw[->,black!75,line width=.25pt] (axis cs:15.5891,-0.533814)--(axis cs:15.9901399,-0.52995755);
\draw[->,black!75,line width=.25pt] (axis cs:17.7166,-1.02005)--(axis cs:18.143128,-1.01851027);
\draw[->,black!75,line width=.25pt] (axis cs:17.1697,-1.59447)--(axis cs:17.5500547,-1.59555);
\draw[->,black!75,line width=.25pt] (axis cs:18.3434,-2.91954)--(axis cs:18.5301298,-2.95485114);
\draw[->,black!75,line width=.25pt] (axis cs:11.652,-0.847534)--(axis cs:11.8819011,-0.769038287);
\draw[->,black!75,line width=.25pt] (axis cs:19.3582,1.59343)--(axis cs:19.0264732,1.63790543);
\draw[->,black!75,line width=.25pt] (axis cs:16.8104,1.49929)--(axis cs:16.4227886,1.49810872);
\draw[->,black!75,line width=.25pt] (axis cs:20.473,2.10958)--(axis cs:20.3278584,2.08410957);
\draw[->,black!75,line width=.25pt] (axis cs:15.754,1.61239)--(axis cs:15.381111,1.62390509);
\draw[->,black!75,line width=.25pt] (axis cs:19.2966,-2.89922)--(axis cs:19.4418472,-2.95340785);
\draw[->,black!75,line width=.25pt] (axis cs:21.4772,4.33792)--(axis cs:21.5756252,4.13030825);
\draw[->,black!75,line width=.25pt] (axis cs:16.128,0.495634)--(axis cs:15.7231039,0.497873368);
\draw[->,black!75,line width=.25pt] (axis cs:14.3601,5.45663)--(axis cs:14.4370423,5.5286472);
\draw[->,black!75,line width=.25pt] (axis cs:16.0159,5.07685)--(axis cs:16.0592652,5.07092679);
\draw[->,black!75,line width=.25pt] (axis cs:16.4994,3.23045)--(axis cs:16.3188479,3.23016449);
\draw[->,black!75,line width=.25pt] (axis cs:23.8694,-0.744682)--(axis cs:23.8570623,-0.988404324);
\draw[->,black!75,line width=.25pt] (axis cs:22.59,-1.53979)--(axis cs:22.5809863,-1.70278985);
\draw[->,black!75,line width=.25pt] (axis cs:19.8822,-1.97432)--(axis cs:20.1042636,-1.96270287);
\draw[->,black!75,line width=.25pt] (axis cs:15.49,-3.25231)--(axis cs:15.667268,-3.22808595);
\draw[->,black!75,line width=.25pt] (axis cs:13.5774,-3.41414)--(axis cs:13.7232048,-3.3071643);
\draw[->,black!75,line width=.25pt] (axis cs:17.7342,-4.6854)--(axis cs:17.7086063,-4.7503014);
\draw[->,black!75,line width=.25pt] (axis cs:15.3884,-4.9528)--(axis cs:15.3620913,-4.9296518);
\draw[->,black!75,line width=.25pt] (axis cs:12.7862,-1.25388)--(axis cs:13.1048468,-1.18482101);
\draw[->,black!75,line width=.25pt] (axis cs:14.9619,-1.48601)--(axis cs:15.3378149,-1.46358364);
\draw[->,black!75,line width=.25pt] (axis cs:14.1752,-1.20855)--(axis cs:14.5517434,-1.17579085);
\draw[->,black!75,line width=.25pt] (axis cs:15.2023,2.60397)--(axis cs:14.9434105,2.63152529);
\draw[->,black!75,line width=.25pt] (axis cs:12.834,0.878953)--(axis cs:12.5124386,0.92567067);
\draw[->,black!75,line width=.25pt] (axis cs:12.2396,2.58342)--(axis cs:12.040977,2.75445471);
\draw[->,black!75,line width=.25pt] (axis cs:23.141,4.8833)--(axis cs:23.2838281,4.61976463);
\draw[->,black!75,line width=.25pt] (axis cs:25.9855,0.0422744)--(axis cs:25.9838919,-0.243107684);
\draw[->,black!75,line width=.25pt] (axis cs:16.2776,-1.21811)--(axis cs:16.6926065,-1.21339922);
\draw[->,black!75,line width=.25pt] (axis cs:16.0843,-1.95573)--(axis cs:16.4295392,-1.9479461);
\draw[->,black!75,line width=.25pt] (axis cs:24.5602,0.872674)--(axis cs:24.5817955,0.596422436);
\draw[->,black!75,line width=.25pt] (axis cs:24.9208,-5.22398)--(axis cs:24.7933423,-5.47290148);
\draw[->,black!75,line width=.25pt] (axis cs:19.0646,-5.88954)--(axis cs:18.8994211,-6.02824001);
\draw[->,black!75,line width=.25pt] (axis cs:14.0281,1.1876)--(axis cs:13.6512594,1.22161956);
\draw[->,black!75,line width=.25pt] (axis cs:13.7514,2.03066)--(axis cs:13.4466113,2.10175345);
\draw[->,black!75,line width=.25pt] (axis cs:12.1003,1.35698)--(axis cs:11.8330538,1.46100212);
\draw[->,black!75,line width=.25pt] (axis cs:13.6113,0.432017)--(axis cs:13.257895,0.442138462);
\draw[->,black!75,line width=.25pt] (axis cs:23.6496,1.90829)--(axis cs:23.6913581,1.65713019);
\draw[->,black!75,line width=.25pt] (axis cs:16.6871,-6.56526)--(axis cs:16.489525,-6.61302459);
\draw[->,black!75,line width=.25pt] (axis cs:13.3347,6.92666)--(axis cs:13.5260612,7.03103721);
\draw[->,black!75,line width=.25pt] (axis cs:22.994,2.9763)--(axis cs:23.0555286,2.73478997);
\draw[->,black!75,line width=.25pt] (axis cs:19.3932,5.88703)--(axis cs:19.5697868,5.73617139);
\draw[->,black!75,line width=.25pt] (axis cs:21.2843,-5.48426)--(axis cs:21.1162702,-5.70277486);
\draw[->,black!75,line width=.25pt] (axis cs:25.1826,5.18272)--(axis cs:25.2965771,4.94162871);
\draw[->,black!75,line width=.25pt] (axis cs:22.9636,7.47965)--(axis cs:23.1494005,7.27382168);
\draw[->,black!75,line width=.25pt] (axis cs:23.0127,-6.53344)--(axis cs:22.8189688,-6.77285995);
\draw[->,black!75,line width=.25pt] (axis cs:14.6456,-7.37344)--(axis cs:14.4057411,-7.33649571);
\draw[->,black!75,line width=.25pt] (axis cs:14.633,-0.445573)--(axis cs:15.0163929,-0.440666494);
\path[fill=white,draw=black,line width=.5pt] (axis cs:-10,-1.2246468e-15)--(axis cs:-9.98795456,-0.490676743)--(axis cs:-9.95184727,-0.980171403)--(axis cs:-9.8917651,-1.46730474)--(axis cs:-9.8078528,-1.95090322)--(axis cs:-9.70031253,-2.4298018)--(axis cs:-9.56940336,-2.90284677)--(axis cs:-9.41544065,-3.36889853)--(axis cs:-9.23879533,-3.82683432)--(axis cs:-9.03989293,-4.27555093)--(axis cs:-8.81921264,-4.71396737)--(axis cs:-8.5772861,-5.14102744)--(axis cs:-8.31469612,-5.55570233)--(axis cs:-8.03207531,-5.95699304)--(axis cs:-7.73010453,-6.34393284)--(axis cs:-7.40951125,-6.71558955)--(axis cs:-7.07106781,-7.07106781)--(axis cs:-6.71558955,-7.40951125)--(axis cs:-6.34393284,-7.73010453)--(axis cs:-5.95699304,-8.03207531)--(axis cs:-5.55570233,-8.31469612)--(axis cs:-5.14102744,-8.5772861)--(axis cs:-4.71396737,-8.81921264)--(axis cs:-4.27555093,-9.03989293)--(axis cs:-3.82683432,-9.23879533)--(axis cs:-3.36889853,-9.41544065)--(axis cs:-2.90284677,-9.56940336)--(axis cs:-2.4298018,-9.70031253)--(axis cs:-1.95090322,-9.8078528)--(axis cs:-1.46730474,-9.8917651)--(axis cs:-0.980171403,-9.95184727)--(axis cs:-0.490676743,-9.98795456)--(axis cs:6.123234e-16,-10)--(axis cs:0.490676743,-9.98795456)--(axis cs:0.980171403,-9.95184727)--(axis cs:1.46730474,-9.8917651)--(axis cs:1.95090322,-9.8078528)--(axis cs:2.4298018,-9.70031253)--(axis cs:2.90284677,-9.56940336)--(axis cs:3.36889853,-9.41544065)--(axis cs:3.82683432,-9.23879533)--(axis cs:4.27555093,-9.03989293)--(axis cs:4.71396737,-8.81921264)--(axis cs:5.14102744,-8.5772861)--(axis cs:5.55570233,-8.31469612)--(axis cs:5.95699304,-8.03207531)--(axis cs:6.34393284,-7.73010453)--(axis cs:6.71558955,-7.40951125)--(axis cs:7.07106781,-7.07106781)--(axis cs:7.40951125,-6.71558955)--(axis cs:7.73010453,-6.34393284)--(axis cs:8.03207531,-5.95699304)--(axis cs:8.31469612,-5.55570233)--(axis cs:8.5772861,-5.14102744)--(axis cs:8.81921264,-4.71396737)--(axis cs:9.03989293,-4.27555093)--(axis cs:9.23879533,-3.82683432)--(axis cs:9.41544065,-3.36889853)--(axis cs:9.56940336,-2.90284677)--(axis cs:9.70031253,-2.4298018)--(axis cs:9.8078528,-1.95090322)--(axis cs:9.8917651,-1.46730474)--(axis cs:9.95184727,-0.980171403)--(axis cs:9.98795456,-0.490676743)--(axis cs:10,0)--(axis cs:9.98795456,0.490676743)--(axis cs:9.95184727,0.980171403)--(axis cs:9.8917651,1.46730474)--(axis cs:9.8078528,1.95090322)--(axis cs:9.70031253,2.4298018)--(axis cs:9.56940336,2.90284677)--(axis cs:9.41544065,3.36889853)--(axis cs:9.23879533,3.82683432)--(axis cs:9.03989293,4.27555093)--(axis cs:8.81921264,4.71396737)--(axis cs:8.5772861,5.14102744)--(axis cs:8.31469612,5.55570233)--(axis cs:8.03207531,5.95699304)--(axis cs:7.73010453,6.34393284)--(axis cs:7.40951125,6.71558955)--(axis cs:7.07106781,7.07106781)--(axis cs:6.71558955,7.40951125)--(axis cs:6.34393284,7.73010453)--(axis cs:5.95699304,8.03207531)--(axis cs:5.55570233,8.31469612)--(axis cs:5.14102744,8.5772861)--(axis cs:4.71396737,8.81921264)--(axis cs:4.27555093,9.03989293)--(axis cs:3.82683432,9.23879533)--(axis cs:3.36889853,9.41544065)--(axis cs:2.90284677,9.56940336)--(axis cs:2.4298018,9.70031253)--(axis cs:1.95090322,9.8078528)--(axis cs:1.46730474,9.8917651)--(axis cs:0.980171403,9.95184727)--(axis cs:0.490676743,9.98795456)--(axis cs:6.123234e-16,10)--(axis cs:-0.490676743,9.98795456)--(axis cs:-0.980171403,9.95184727)--(axis cs:-1.46730474,9.8917651)--(axis cs:-1.95090322,9.8078528)--(axis cs:-2.4298018,9.70031253)--(axis cs:-2.90284677,9.56940336)--(axis cs:-3.36889853,9.41544065)--(axis cs:-3.82683432,9.23879533)--(axis cs:-4.27555093,9.03989293)--(axis cs:-4.71396737,8.81921264)--(axis cs:-5.14102744,8.5772861)--(axis cs:-5.55570233,8.31469612)--(axis cs:-5.95699304,8.03207531)--(axis cs:-6.34393284,7.73010453)--(axis cs:-6.71558955,7.40951125)--(axis cs:-7.07106781,7.07106781)--(axis cs:-7.40951125,6.71558955)--(axis cs:-7.73010453,6.34393284)--(axis cs:-8.03207531,5.95699304)--(axis cs:-8.31469612,5.55570233)--(axis cs:-8.5772861,5.14102744)--(axis cs:-8.81921264,4.71396737)--(axis cs:-9.03989293,4.27555093)--(axis cs:-9.23879533,3.82683432)--(axis cs:-9.41544065,3.36889853)--(axis cs:-9.56940336,2.90284677)--(axis cs:-9.70031253,2.4298018)--(axis cs:-9.8078528,1.95090322)--(axis cs:-9.8917651,1.46730474)--(axis cs:-9.95184727,0.980171403)--(axis cs:-9.98795456,0.490676743)--(axis cs:-10,1.2246468e-15)--cycle;
\path[fill=white,draw=black,line width=.5pt] (axis cs:9.9993155266,-.117)--(axis cs:19.8,-.117)--(axis cs:19.8,.117)--(axis cs:9.9993155266,.117)--cycle;
\end{axis}
\end{tikzpicture}
\caption{L2 current near the slot with the coil centred at $(15.2,0)$~mm. Samples are cell-centre values in the upper layer, at $z\simeq-0.333$~mm. Colour gives the magnitude of the real current vector, and arrows show its in-plane components with one common scale.}
\label{fig:ect.current}
\end{figure}


==> figures/ect-mesh.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm},
width=.46\textwidth,height=.42\textwidth,axis equal image,xlabel={$x$ (mm)},ylabel={$y$ (mm)},
tick label style={font=\scriptsize},label style={font=\small},title style={font=\small}]
\nextgroupplot[xmin=-150,xmax=150,ymin=-150,ymax=150,title={(a) L1, top view}]
\draw[gray!65,line width=.18pt]
(axis cs:-150,-150)--(axis cs:-112.5,-150)
(axis cs:-150,-150)--(axis cs:-150,-131.25)
(axis cs:-150,-150)--(axis cs:-129.80215,-137.729301)
(axis cs:150,-150)--(axis cs:131.25,-150)
(axis cs:150,-150)--(axis cs:150,-131.25)
(axis cs:150,150)--(axis cs:150,112.5)
(axis cs:150,150)--(axis cs:131.25,150)
(axis cs:-150,150)--(axis cs:-150,112.5)
(axis cs:-150,150)--(axis cs:-131.25,150)
(axis cs:-150,150)--(axis cs:-140.625,131.25)
(axis cs:9.99931553,0.117)--(axis cs:9.98164089,0.605677426)
(axis cs:9.99931553,0.117)--(axis cs:11.2244011,0.117)
(axis cs:9.98164089,0.605677426)--(axis cs:9.94009835,1.09290657)
(axis cs:9.98164089,0.605677426)--(axis cs:10.5707116,0.901288851)
(axis cs:9.94009835,1.09290657)--(axis cs:9.87478725,1.57752237)
(axis cs:9.87478725,1.57752237)--(axis cs:9.78586375,2.05836604)
(axis cs:9.78586375,2.05836604)--(axis cs:9.67354048,2.53428778)
(axis cs:9.78586375,2.05836604)--(axis cs:10.3253911,2.43691669)
(axis cs:9.67354048,2.53428778)--(axis cs:9.53808604,3.00414958)
(axis cs:9.53808604,3.00414958)--(axis cs:9.37982431,3.46682792)
(axis cs:9.53808604,3.00414958)--(axis cs:10.038068,3.43357756)
(axis cs:9.37982431,3.46682792)--(axis cs:9.19913374,3.92121645)
(axis cs:9.19913374,3.92121645)--(axis cs:8.99644638,4.36622864)
(axis cs:8.99644638,4.36622864)--(axis cs:8.77224689,4.8008004)
(axis cs:8.99644638,4.36622864)--(axis cs:9.65479102,4.39741684)
(axis cs:8.77224689,4.8008004)--(axis cs:8.52707138,5.22389258)
(axis cs:8.77224689,4.8008004)--(axis cs:9.17922384,5.31922121)
(axis cs:8.52707138,5.22389258)--(axis cs:8.26150611,5.63449348)
(axis cs:8.26150611,5.63449348)--(axis cs:7.97618609,6.0316213)
(axis cs:8.26150611,5.63449348)--(axis cs:8.61591243,6.19017913)
(axis cs:7.97618609,6.0316213)--(axis cs:7.67179357,6.41432643)
(axis cs:7.67179357,6.41432643)--(axis cs:7.3490564,6.78169374)
(axis cs:7.67179357,6.41432643)--(axis cs:7.97024148,7.0019651)
(axis cs:7.3490564,6.78169374)--(axis cs:7.00874632,7.1328448)
(axis cs:7.00874632,7.1328448)--(axis cs:6.65167707,7.46693995)
(axis cs:7.00874632,7.1328448)--(axis cs:7.90137748,7.6574406)
(axis cs:6.65167707,7.46693995)--(axis cs:6.27870245,7.78318029)
(axis cs:6.65167707,7.46693995)--(axis cs:6.86101302,8.09189501)
(axis cs:6.27870245,7.78318029)--(axis cs:5.89071433,8.08080965)
(axis cs:5.89071433,8.08080965)--(axis cs:5.48864045,8.35911634)
(axis cs:5.89071433,8.08080965)--(axis cs:6.69706623,8.73026154)
(axis cs:5.48864045,8.35911634)--(axis cs:5.07344224,8.61743488)
(axis cs:5.48864045,8.35911634)--(axis cs:5.60436658,9.0079598)
(axis cs:5.07344224,8.61743488)--(axis cs:4.64611251,8.85514757)
(axis cs:4.64611251,8.85514757)--(axis cs:4.2076731,9.07168601)
(axis cs:4.64611251,8.85514757)--(axis cs:4.69792385,9.51219092)
(axis cs:4.2076731,9.07168601)--(axis cs:3.75917237,9.26653242)
(axis cs:3.75917237,9.26653242)--(axis cs:3.30168279,9.43922088)
(axis cs:3.30168279,9.43922088)--(axis cs:2.83629829,9.58933845)
(axis cs:3.30168279,9.43922088)--(axis cs:3.74657365,9.92549497)
(axis cs:2.83629829,9.58933845)--(axis cs:2.36413169,9.7165262)
(axis cs:2.36413169,9.7165262)--(axis cs:1.88631203,9.82047997)
(axis cs:1.88631203,9.82047997)--(axis cs:1.40398185,9.90095121)
(axis cs:1.88631203,9.82047997)--(axis cs:2.25533595,10.3665676)
(axis cs:1.40398185,9.90095121)--(axis cs:0.918294505,9.9577475)
(axis cs:0.918294505,9.9577475)--(axis cs:0.430411347,9.99073301)
(axis cs:0.918294505,9.9577475)--(axis cs:1.23222743,10.5372615)
(axis cs:0.430411347,9.99073301)--(axis cs:-0.0585010011,9.99982888)
(axis cs:-0.0585010011,9.99982888)--(axis cs:-0.547273463,9.98501336)
(axis cs:-0.0585010011,9.99982888)--(axis cs:0.197340049,10.6072297)
(axis cs:-0.547273463,9.98501336)--(axis cs:-1.0347373,9.94632187)
(axis cs:-0.547273463,9.98501336)--(axis cs:-0.870611223,10.9686006)
(axis cs:-1.0347373,9.94632187)--(axis cs:-1.51972688,9.88384693)
(axis cs:-1.51972688,9.88384693)--(axis cs:-2.00108253,9.79773794)
(axis cs:-1.51972688,9.88384693)--(axis cs:-1.35542905,10.5221232)
(axis cs:-2.00108253,9.79773794)--(axis cs:-2.47765323,9.68820079)
(axis cs:-2.47765323,9.68820079)--(axis cs:-2.94829942,9.5554974)
(axis cs:-2.47765323,9.68820079)--(axis cs:-2.87907495,10.2109349)
(axis cs:-2.94829942,9.5554974)--(axis cs:-3.41189569,9.3999451)
(axis cs:-3.41189569,9.3999451)--(axis cs:-3.8673335,9.22191583)
(axis cs:-3.8673335,9.22191583)--(axis cs:-4.31352382,9.02183531)
(axis cs:-3.8673335,9.22191583)--(axis cs:-4.3408601,9.68035114)
(axis cs:-4.31352382,9.02183531)--(axis cs:-4.74939973,8.80018194)
(axis cs:-4.74939973,8.80018194)--(axis cs:-5.17391896,8.55748576)
(axis cs:-5.17391896,8.55748576)--(axis cs:-5.58606643,8.29432709)
(axis cs:-5.17391896,8.55748576)--(axis cs:-5.46099486,9.5522614)
(axis cs:-5.58606643,8.29432709)--(axis cs:-5.9848566,8.01133519)
(axis cs:-5.58606643,8.29432709)--(axis cs:-6.13966925,8.65197816)
(axis cs:-5.9848566,8.01133519)--(axis cs:-6.3693359,7.70918674)
(axis cs:-6.3693359,7.70918674)--(axis cs:-6.73858498,7.38860423)
(axis cs:-6.73858498,7.38860423)--(axis cs:-7.09172088,7.05035425)
(axis cs:-6.73858498,7.38860423)--(axis cs:-6.95521858,8.01106729)
(axis cs:-7.09172088,7.05035425)--(axis cs:-7.4278992,6.69524559)
(axis cs:-7.09172088,7.05035425)--(axis cs:-7.70428294,7.29357861)
(axis cs:-7.4278992,6.69524559)--(axis cs:-7.74631607,6.3241274)
(axis cs:-7.74631607,6.3241274)--(axis cs:-8.04621011,5.93788707)
(axis cs:-8.04621011,5.93788707)--(axis cs:-8.32686421,5.53744819)
(axis cs:-8.04621011,5.93788707)--(axis cs:-8.37970205,6.50637058)
(axis cs:-8.32686421,5.53744819)--(axis cs:-8.58760727,5.12376828)
(axis cs:-8.32686421,5.53744819)--(axis cs:-9.30836191,5.86707433)
(axis cs:-8.58760727,5.12376828)--(axis cs:-8.82781582,4.69783651)
(axis cs:-8.82781582,4.69783651)--(axis cs:-9.04691547,4.26067137)
(axis cs:-9.04691547,4.26067137)--(axis cs:-9.24438232,3.81331819)
(axis cs:-9.04691547,4.26067137)--(axis cs:-9.48454482,4.75349073)
(axis cs:-9.24438232,3.81331819)--(axis cs:-9.41974418,3.35684668)
(axis cs:-9.41974418,3.35684668)--(axis cs:-9.57258173,2.89234835)
(axis cs:-9.41974418,3.35684668)--(axis cs:-9.9034073,3.80457468)
(axis cs:-9.57258173,2.89234835)--(axis cs:-9.70252952,2.42093389)
(axis cs:-9.70252952,2.42093389)--(axis cs:-9.80927681,1.94373054)
(axis cs:-9.70252952,2.42093389)--(axis cs:-10.3531963,2.31594281)
(axis cs:-9.80927681,1.94373054)--(axis cs:-9.89256836,1.46187939)
(axis cs:-9.89256836,1.46187939)--(axis cs:-9.95220498,0.976532611)
(axis cs:-9.89256836,1.46187939)--(axis cs:-10.5298725,1.29385038)
(axis cs:-9.95220498,0.976532611)--(axis cs:-9.9880441,0.48885077)
(axis cs:-9.9880441,0.48885077)--(axis cs:-10,-3.2162453e-15)
(axis cs:-9.9880441,0.48885077)--(axis cs:-10.6058937,0.259390028)
(axis cs:-10,-3.2162453e-15)--(axis cs:-9.9880441,-0.48885077)
(axis cs:-9.9880441,-0.48885077)--(axis cs:-9.95220498,-0.976532611)
(axis cs:-9.9880441,-0.48885077)--(axis cs:-10.5805331,-0.777549835)
(axis cs:-9.95220498,-0.976532611)--(axis cs:-9.89256836,-1.46187939)
(axis cs:-9.89256836,-1.46187939)--(axis cs:-9.80927681,-1.94373054)
(axis cs:-9.80927681,-1.94373054)--(axis cs:-9.70252952,-2.42093389)
(axis cs:-9.80927681,-1.94373054)--(axis cs:-10.4540332,-1.8070571)
(axis cs:-9.70252952,-2.42093389)--(axis cs:-9.57258173,-2.89234835)
(axis cs:-9.57258173,-2.89234835)--(axis cs:-9.41974418,-3.35684668)
(axis cs:-9.57258173,-2.89234835)--(axis cs:-10.0775538,-3.31589714)
(axis cs:-9.41974418,-3.35684668)--(axis cs:-9.24438232,-3.81331819)
(axis cs:-9.24438232,-3.81331819)--(axis cs:-9.04691547,-4.26067137)
(axis cs:-9.24438232,-3.81331819)--(axis cs:-10.271231,-3.94588088)
(axis cs:-9.04691547,-4.26067137)--(axis cs:-8.82781582,-4.69783651)
(axis cs:-9.04691547,-4.26067137)--(axis cs:-9.48454482,-4.75349073)
(axis cs:-8.82781582,-4.69783651)--(axis cs:-8.58760727,-5.12376828)
(axis cs:-8.58760727,-5.12376828)--(axis cs:-8.32686421,-5.53744819)
(axis cs:-8.32686421,-5.53744819)--(axis cs:-8.04621011,-5.93788707)
(axis cs:-8.32686421,-5.53744819)--(axis cs:-8.97501955,-5.65696814)
(axis cs:-8.04621011,-5.93788707)--(axis cs:-7.74631607,-6.3241274)
(axis cs:-7.74631607,-6.3241274)--(axis cs:-7.4278992,-6.69524559)
(axis cs:-7.74631607,-6.3241274)--(axis cs:-8.05161893,-6.90823401)
(axis cs:-7.4278992,-6.69524559)--(axis cs:-7.09172088,-7.05035425)
(axis cs:-7.09172088,-7.05035425)--(axis cs:-6.73858498,-7.38860423)
(axis cs:-7.09172088,-7.05035425)--(axis cs:-7.99042871,-7.56447035)
(axis cs:-6.73858498,-7.38860423)--(axis cs:-6.3693359,-7.70918674)
(axis cs:-6.73858498,-7.38860423)--(axis cs:-6.95521858,-8.01106729)
(axis cs:-6.3693359,-7.70918674)--(axis cs:-5.9848566,-8.01133519)
(axis cs:-5.9848566,-8.01133519)--(axis cs:-5.58606643,-8.29432709)
(axis cs:-5.9848566,-8.01133519)--(axis cs:-6.13966925,-8.65197816)
(axis cs:-5.58606643,-8.29432709)--(axis cs:-5.17391896,-8.55748576)
(axis cs:-5.17391896,-8.55748576)--(axis cs:-4.74939973,-8.80018194)
(axis cs:-5.17391896,-8.55748576)--(axis cs:-5.26543081,-9.21018474)
(axis cs:-4.74939973,-8.80018194)--(axis cs:-4.31352382,-9.02183531)
(axis cs:-4.31352382,-9.02183531)--(axis cs:-3.8673335,-9.22191583)
(axis cs:-3.8673335,-9.22191583)--(axis cs:-3.41189569,-9.3999451)
(axis cs:-3.8673335,-9.22191583)--(axis cs:-4.3408601,-9.68035114)
(axis cs:-3.41189569,-9.3999451)--(axis cs:-2.94829942,-9.5554974)
(axis cs:-2.94829942,-9.5554974)--(axis cs:-2.47765323,-9.68820079)
(axis cs:-2.94829942,-9.5554974)--(axis cs:-2.87907495,-10.2109349)
(axis cs:-2.47765323,-9.68820079)--(axis cs:-2.00108253,-9.79773794)
(axis cs:-2.00108253,-9.79773794)--(axis cs:-1.51972688,-9.88384693)
(axis cs:-2.00108253,-9.79773794)--(axis cs:-2.46473521,-10.7234902)
(axis cs:-1.51972688,-9.88384693)--(axis cs:-1.0347373,-9.94632187)
(axis cs:-1.51972688,-9.88384693)--(axis cs:-1.35542905,-10.5221232)
(axis cs:-1.0347373,-9.94632187)--(axis cs:-0.547273463,-9.98501336)
(axis cs:-0.547273463,-9.98501336)--(axis cs:-0.0585010011,-9.99982888)
(axis cs:-0.0585010011,-9.99982888)--(axis cs:0.430411347,-9.99073301)
(axis cs:-0.0585010011,-9.99982888)--(axis cs:-0.321431129,-10.6041948)
(axis cs:0.430411347,-9.99073301)--(axis cs:0.918294505,-9.9577475)
(axis cs:0.430411347,-9.99073301)--(axis cs:0.715639351,-10.5849008)
(axis cs:0.918294505,-9.9577475)--(axis cs:1.40398185,-9.90095121)
(axis cs:1.40398185,-9.90095121)--(axis cs:1.88631203,-9.82047997)
(axis cs:1.40398185,-9.90095121)--(axis cs:1.74586903,-10.4644257)
(axis cs:1.88631203,-9.82047997)--(axis cs:2.36413169,-9.7165262)
(axis cs:2.36413169,-9.7165262)--(axis cs:2.83629829,-9.58933845)
(axis cs:2.36413169,-9.7165262)--(axis cs:2.33910167,-10.7515937)
(axis cs:2.83629829,-9.58933845)--(axis cs:3.30168279,-9.43922088)
(axis cs:2.83629829,-9.58933845)--(axis cs:3.2568857,-10.0967797)
(axis cs:3.30168279,-9.43922088)--(axis cs:3.75917237,-9.26653242)
(axis cs:3.75917237,-9.26653242)--(axis cs:4.2076731,-9.07168601)
(axis cs:3.75917237,-9.26653242)--(axis cs:3.88572563,-10.2941391)
(axis cs:4.2076731,-9.07168601)--(axis cs:4.64611251,-8.85514757)
(axis cs:4.2076731,-9.07168601)--(axis cs:4.69792385,-9.51219092)
(axis cs:4.64611251,-8.85514757)--(axis cs:5.07344224,-8.61743488)
(axis cs:5.07344224,-8.61743488)--(axis cs:5.48864045,-8.35911634)
(axis cs:5.07344224,-8.61743488)--(axis cs:5.60436658,-9.0079598)
(axis cs:5.48864045,-8.35911634)--(axis cs:5.89071433,-8.08080965)
(axis cs:5.89071433,-8.08080965)--(axis cs:6.27870245,-7.78318029)
(axis cs:5.89071433,-8.08080965)--(axis cs:6.45723715,-8.41762157)
(axis cs:6.27870245,-7.78318029)--(axis cs:6.65167707,-7.46693995)
(axis cs:6.65167707,-7.46693995)--(axis cs:7.00874632,-7.1328448)
(axis cs:6.65167707,-7.46693995)--(axis cs:7.24838297,-7.74681927)
(axis cs:7.00874632,-7.1328448)--(axis cs:7.3490564,-6.78169374)
(axis cs:7.3490564,-6.78169374)--(axis cs:7.67179357,-6.41432643)
(axis cs:7.67179357,-6.41432643)--(axis cs:7.97618609,-6.0316213)
(axis cs:7.67179357,-6.41432643)--(axis cs:7.97024148,-7.0019651)
(axis cs:7.97618609,-6.0316213)--(axis cs:8.26150611,-5.63449348)
(axis cs:8.26150611,-5.63449348)--(axis cs:8.52707138,-5.22389258)
(axis cs:8.26150611,-5.63449348)--(axis cs:8.93591714,-6.42008937)
(axis cs:8.52707138,-5.22389258)--(axis cs:8.77224689,-4.8008004)
(axis cs:8.52707138,-5.22389258)--(axis cs:9.17922384,-5.31922121)
(axis cs:8.77224689,-4.8008004)--(axis cs:8.99644638,-4.36622864)
(axis cs:8.99644638,-4.36622864)--(axis cs:9.19913374,-3.92121645)
(axis cs:9.19913374,-3.92121645)--(axis cs:9.37982431,-3.46682792)
(axis cs:9.19913374,-3.92121645)--(axis cs:9.65479102,-4.39741684)
(axis cs:9.37982431,-3.46682792)--(axis cs:9.53808604,-3.00414958)
(axis cs:9.37982431,-3.46682792)--(axis cs:10.4108932,-3.5611045)
(axis cs:9.53808604,-3.00414958)--(axis cs:9.67354048,-2.53428778)
(axis cs:9.67354048,-2.53428778)--(axis cs:9.78586375,-2.05836604)
(axis cs:9.67354048,-2.53428778)--(axis cs:10.1939173,-2.93876068)
(axis cs:9.78586375,-2.05836604)--(axis cs:9.87478725,-1.57752237)
(axis cs:9.78586375,-2.05836604)--(axis cs:10.8196378,-2.00089995)
(axis cs:9.87478725,-1.57752237)--(axis cs:9.94009835,-1.09290657)
(axis cs:9.94009835,-1.09290657)--(axis cs:9.98164089,-0.605677426)
(axis cs:9.94009835,-1.09290657)--(axis cs:10.5140138,-1.41696133)
(axis cs:9.98164089,-0.605677426)--(axis cs:9.99931553,-0.117)
(axis cs:9.99931553,-0.117)--(axis cs:10.9993155,-0.117)
(axis cs:19.8,-0.117)--(axis cs:19.8,0.117)
(axis cs:19.8,-0.117)--(axis cs:20.2814435,0)
(axis cs:19.8,-0.117)--(axis cs:19.1874572,-0.117)
(axis cs:19.8,-0.117)--(axis cs:19.6706338,-0.586859889)
(axis cs:19.8,0.117)--(axis cs:19.1874572,0.117)
(axis cs:19.8,0.117)--(axis cs:19.6706338,0.586859889)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.1539743,-0.52452326)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.8529013,-0.632420983)
(axis cs:20.2814435,-1.04904652)--(axis cs:19.7996291,-1.55734706)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.7204051,-1.68929284)
(axis cs:-9.58404531,-5.40501972)--(axis cs:-10.4787845,-4.93501428)
(axis cs:-9.58404531,-5.40501972)--(axis cs:-8.97501955,-5.65696814)
(axis cs:-9.58404531,-5.40501972)--(axis cs:-9.48454482,-4.75349073)
(axis cs:-9.58404531,-5.40501972)--(axis cs:-9.64476963,-6.41386852)
(axis cs:-10.4787845,-4.93501428)--(axis cs:-10.271231,-3.94588088)
(axis cs:-10.4787845,-4.93501428)--(axis cs:-12.7490284,-4.89777197)
(axis cs:4.8736279,-10.5074755)--(axis cs:5.34885961,-9.61550121)
(axis cs:4.8736279,-10.5074755)--(axis cs:3.88572563,-10.2941391)
(axis cs:4.8736279,-10.5074755)--(axis cs:6.829334,-10.9768634)
(axis cs:-150,0)--(axis cs:-150,-18.75)
(axis cs:-150,0)--(axis cs:-150,18.75)
(axis cs:-6.79875189,8.6513083)--(axis cs:-6.95521858,8.01106729)
(axis cs:-6.79875189,8.6513083)--(axis cs:-6.13966925,8.65197816)
(axis cs:-6.79875189,8.6513083)--(axis cs:-8.19424977,8.65311034)
(axis cs:-6.79875189,8.6513083)--(axis cs:-6.47018163,9.60708281)
(axis cs:4.81083586,10.9031145)--(axis cs:5.34885961,9.61550121)
(axis cs:4.81083586,10.9031145)--(axis cs:3.74657365,9.92549497)
(axis cs:4.81083586,10.9031145)--(axis cs:4.8604072,12.9568365)
(axis cs:4.81083586,10.9031145)--(axis cs:6.75533563,11.8836388)
(axis cs:1.74586903,-10.4644257)--(axis cs:1.27799375,-10.9286273)
(axis cs:1.74586903,-10.4644257)--(axis cs:2.33910167,-10.7515937)
(axis cs:7.90137748,-7.6574406)--(axis cs:7.97024148,-7.0019651)
(axis cs:7.90137748,-7.6574406)--(axis cs:7.24838297,-7.74681927)
(axis cs:7.90137748,-7.6574406)--(axis cs:7.66724871,-8.37696778)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.65479102,-4.39741684)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.17922384,-5.31922121)
(axis cs:9.77845674,-5.04479399)--(axis cs:10.6550946,-4.54183332)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.8766639,-6.05068597)
(axis cs:14.8996578,-0.117)--(axis cs:16.1247433,-0.117)
(axis cs:14.8996578,-0.117)--(axis cs:14.1745722,-0.117)
(axis cs:5.34885961,9.61550121)--(axis cs:5.60436658,9.0079598)
(axis cs:5.34885961,9.61550121)--(axis cs:4.69792385,9.51219092)
(axis cs:5.34885961,9.61550121)--(axis cs:6.35733589,9.68212636)
(axis cs:14.8996578,0.117)--(axis cs:16.1247433,0.117)
(axis cs:14.8996578,0.117)--(axis cs:14.525711,1.06986467)
(axis cs:14.8996578,0.117)--(axis cs:13.6745722,0.117)
(axis cs:9.23908001,5.97558058)--(axis cs:8.61591243,6.19017913)
(axis cs:9.23908001,5.97558058)--(axis cs:9.17922384,5.31922121)
(axis cs:-6.79875189,-8.6513083)--(axis cs:-6.95521858,-8.01106729)
(axis cs:-6.79875189,-8.6513083)--(axis cs:-6.13966925,-8.65197816)
(axis cs:-6.79875189,-8.6513083)--(axis cs:-7.80511104,-8.55800983)
(axis cs:-8.69093364,-6.74802453)--(axis cs:-8.05161893,-6.90823401)
(axis cs:-8.69093364,-6.74802453)--(axis cs:-9.64476963,-6.41386852)
(axis cs:-10.3531963,2.31594281)--(axis cs:-10.8423077,1.87417324)
(axis cs:-10.3531963,2.31594281)--(axis cs:-10.6074678,2.92400233)
(axis cs:-10.5298725,1.29385038)--(axis cs:-10.8423077,1.87417324)
(axis cs:-10.5298725,1.29385038)--(axis cs:-10.9735061,0.806428913)
(axis cs:-10.7377257,-2.40195954)--(axis cs:-11.0876488,-3.35012471)
(axis cs:-10.7377257,-2.40195954)--(axis cs:-10.4540332,-1.8070571)
(axis cs:-3.5001388,-10.4315479)--(axis cs:-4.47942223,-10.6814824)
(axis cs:-3.5001388,-10.4315479)--(axis cs:-2.87907495,-10.2109349)
(axis cs:0.153725953,-11.9163088)--(axis cs:-0.870611223,-10.9686006)
(axis cs:0.153725953,-11.9163088)--(axis cs:0.641592045,-11.3379298)
(axis cs:0.153725953,-11.9163088)--(axis cs:-1.74441958,-13.5095522)
(axis cs:1.27799375,-10.9286273)--(axis cs:1.38156996,-11.7890763)
(axis cs:-9.48454482,4.75349073)--(axis cs:-9.9034073,3.80457468)
(axis cs:-9.48454482,4.75349073)--(axis cs:-9.30836191,5.86707433)
(axis cs:-10.6058937,0.259390028)--(axis cs:-10.9998086,-0.269024066)
(axis cs:-10.6058937,0.259390028)--(axis cs:-10.9735061,0.806428913)
(axis cs:-9.9034073,3.80457468)--(axis cs:-10.6074678,2.92400233)
(axis cs:-9.9034073,3.80457468)--(axis cs:-11.6463244,5.14082174)
(axis cs:-8.35066515,7.16481362)--(axis cs:-8.37970205,6.50637058)
(axis cs:-8.35066515,7.16481362)--(axis cs:-7.70428294,7.29357861)
(axis cs:-8.35066515,7.16481362)--(axis cs:-9.31969598,6.87768546)
(axis cs:-3.5001388,10.4315479)--(axis cs:-4.3408601,9.68035114)
(axis cs:-3.5001388,10.4315479)--(axis cs:-2.86979517,11.221567)
(axis cs:-3.5001388,10.4315479)--(axis cs:-2.87907495,10.2109349)
(axis cs:-3.5001388,10.4315479)--(axis cs:-5.10247035,11.3787829)
(axis cs:2.25533595,10.3665676)--(axis cs:1.81071258,10.8530863)
(axis cs:2.25533595,10.3665676)--(axis cs:2.86189755,10.624392)
(axis cs:1.81071258,10.8530863)--(axis cs:1.23222743,10.5372615)
(axis cs:1.81071258,10.8530863)--(axis cs:1.24976573,12.5030366)
(axis cs:1.23222743,10.5372615)--(axis cs:0.742219005,10.978036)
(axis cs:-0.0677600432,11.582517)--(axis cs:-0.870611223,10.9686006)
(axis cs:-0.0677600432,11.582517)--(axis cs:0.742219005,10.978036)
(axis cs:-0.0677600432,11.582517)--(axis cs:1.24976573,12.5030366)
(axis cs:5.34885961,-9.61550121)--(axis cs:4.69792385,-9.51219092)
(axis cs:5.34885961,-9.61550121)--(axis cs:5.60436658,-9.0079598)
(axis cs:-0.870611223,-10.9686006)--(axis cs:-1.35542905,-10.5221232)
(axis cs:-0.870611223,-10.9686006)--(axis cs:-1.76025636,-11.4481784)
(axis cs:-0.870611223,-10.9686006)--(axis cs:-0.321431129,-10.6041948)
(axis cs:-2.46473521,-10.7234902)--(axis cs:-2.87907495,-10.2109349)
(axis cs:-2.46473521,-10.7234902)--(axis cs:-1.76025636,-11.4481784)
(axis cs:-2.46473521,-10.7234902)--(axis cs:-3.50836516,-12.4427773)
(axis cs:20.2814435,0)--(axis cs:20.1539743,-0.52452326)
(axis cs:20.2814435,0)--(axis cs:20.1539743,0.52452326)
(axis cs:20.2814435,0)--(axis cs:21.1268221,-0.0891304685)
(axis cs:8.93591714,-6.42008937)--(axis cs:8.88601996,-7.42953159)
(axis cs:8.93591714,-6.42008937)--(axis cs:9.8766639,-6.05068597)
(axis cs:7.97024148,-7.0019651)--(axis cs:8.88601996,-7.42953159)
(axis cs:7.24838297,-7.74681927)--(axis cs:6.45723715,-8.41762157)
(axis cs:10.4108932,-3.5611045)--(axis cs:10.1939173,-2.93876068)
(axis cs:10.4108932,-3.5611045)--(axis cs:10.6550946,-4.54183332)
(axis cs:10.4108932,-3.5611045)--(axis cs:11.2045864,-2.93539335)
(axis cs:-0.870611223,10.9686006)--(axis cs:-1.35542905,10.5221232)
(axis cs:2.86189755,10.624392)--(axis cs:3.74657365,9.92549497)
(axis cs:9.65479102,4.39741684)--(axis cs:10.2243612,4.0657842)
(axis cs:10.2243612,4.0657842)--(axis cs:10.038068,3.43357756)
(axis cs:10.2243612,4.0657842)--(axis cs:10.621894,5.40346323)
(axis cs:10.2243612,4.0657842)--(axis cs:11.4319488,3.36639184)
(axis cs:10.3253911,2.43691669)--(axis cs:10.038068,3.43357756)
(axis cs:10.3253911,2.43691669)--(axis cs:10.9045161,1.46958887)
(axis cs:8.61138688,6.84924657)--(axis cs:8.61591243,6.19017913)
(axis cs:8.61138688,6.84924657)--(axis cs:7.97024148,7.0019651)
(axis cs:8.61138688,6.84924657)--(axis cs:9.56853865,7.59620767)
(axis cs:9.17922384,5.31922121)--(axis cs:9.88746718,5.58554247)
(axis cs:-4.98750271,-9.80780196)--(axis cs:-4.3408601,-9.68035114)
(axis cs:-4.98750271,-9.80780196)--(axis cs:-5.26543081,-9.21018474)
(axis cs:-4.98750271,-9.80780196)--(axis cs:-4.47942223,-10.6814824)
(axis cs:-5.92142878,-9.27387966)--(axis cs:-5.26543081,-9.21018474)
(axis cs:-5.92142878,-9.27387966)--(axis cs:-6.13966925,-8.65197816)
(axis cs:-5.92142878,-9.27387966)--(axis cs:-5.99747063,-10.979714)
(axis cs:-7.99042871,-7.56447035)--(axis cs:-8.05161893,-6.90823401)
(axis cs:-7.99042871,-7.56447035)--(axis cs:-7.80511104,-8.55800983)
(axis cs:-10.8423077,1.87417324)--(axis cs:-12.2919081,1.51035922)
(axis cs:-10.0775538,-3.31589714)--(axis cs:-10.271231,-3.94588088)
(axis cs:-11.0876488,-3.35012471)--(axis cs:-12.7390104,-2.20203234)
(axis cs:-11.0876488,-3.35012471)--(axis cs:-10.271231,-3.94588088)
(axis cs:3.28520353,-11.1070576)--(axis cs:3.88572563,-10.2941391)
(axis cs:3.28520353,-11.1070576)--(axis cs:2.51590719,-11.9575134)
(axis cs:3.28520353,-11.1070576)--(axis cs:2.33910167,-10.7515937)
(axis cs:0.715639351,-10.5849008)--(axis cs:0.641592045,-11.3379298)
(axis cs:-9.30836191,5.86707433)--(axis cs:-9.31969598,6.87768546)
(axis cs:-10.9998086,-0.269024066)--(axis cs:-12.242663,-0.899697636)
(axis cs:-10.9998086,-0.269024066)--(axis cs:-10.5805331,-0.777549835)
(axis cs:-7.70428294,7.29357861)--(axis cs:-8.16054635,7.89720047)
(axis cs:-5.46099486,9.5522614)--(axis cs:-4.3408601,9.68035114)
(axis cs:-5.46099486,9.5522614)--(axis cs:-6.47018163,9.60708281)
(axis cs:0,150)--(axis cs:-37.5,150)
(axis cs:0,150)--(axis cs:18.75,150)
(axis cs:0,150)--(axis cs:7.65071066,132.446458)
(axis cs:-2.86979517,11.221567)--(axis cs:-1.93756975,10.8311581)
(axis cs:-2.86979517,11.221567)--(axis cs:-1.65169026,12.8219831)
(axis cs:-1.93756975,10.8311581)--(axis cs:-1.35542905,10.5221232)
(axis cs:0.197340049,10.6072297)--(axis cs:0.742219005,10.978036)
(axis cs:6.26227977,-9.04721033)--(axis cs:6.45723715,-8.41762157)
(axis cs:6.26227977,-9.04721033)--(axis cs:5.60436658,-9.0079598)
(axis cs:6.26227977,-9.04721033)--(axis cs:7.6551065,-9.13353121)
(axis cs:0,-150)--(axis cs:18.75,-150)
(axis cs:0,-150)--(axis cs:-18.75,-150)
(axis cs:0,-150)--(axis cs:4.79059533,-126.856401)
(axis cs:11.9993155,-0.117)--(axis cs:10.9993155,-0.117)
(axis cs:11.9993155,-0.117)--(axis cs:12.7244011,-0.117)
(axis cs:6.69706623,8.73026154)--(axis cs:6.86101302,8.09189501)
(axis cs:6.69706623,8.73026154)--(axis cs:6.35733589,9.68212636)
(axis cs:6.69706623,8.73026154)--(axis cs:7.70444808,8.64874385)
(axis cs:7.90137748,7.6574406)--(axis cs:7.97024148,7.0019651)
(axis cs:7.90137748,7.6574406)--(axis cs:7.70444808,8.64874385)
(axis cs:20.2814435,1.04904652)--(axis cs:20.1539743,0.52452326)
(axis cs:20.2814435,1.04904652)--(axis cs:20.458303,1.76249052)
(axis cs:3.88572563,-10.2941391)--(axis cs:3.2568857,-10.0967797)
(axis cs:-4.47942223,-10.6814824)--(axis cs:-5.99747063,-10.979714)
(axis cs:10.8196378,-2.00089995)--(axis cs:10.5140138,-1.41696133)
(axis cs:10.8196378,-2.00089995)--(axis cs:11.2045864,-2.93539335)
(axis cs:10.9993155,-0.117)--(axis cs:11.0865525,-0.890134436)
(axis cs:12.4494866,0.117)--(axis cs:11.2244011,0.117)
(axis cs:12.4494866,0.117)--(axis cs:13.6745722,0.117)
(axis cs:12.4494866,0.117)--(axis cs:12.8486647,1.04954892)
(axis cs:10.5140138,-1.41696133)--(axis cs:11.0865525,-0.890134436)
(axis cs:10.9045161,1.46958887)--(axis cs:10.5707116,0.901288851)
(axis cs:10.9045161,1.46958887)--(axis cs:11.8369439,0.975985905)
(axis cs:10.9045161,1.46958887)--(axis cs:11.896272,2.21554874)
(axis cs:11.0865525,-0.890134436)--(axis cs:12.0144964,-1.06029409)
(axis cs:-9.64476963,-6.41386852)--(axis cs:-9.81149147,-8.41819262)
(axis cs:-12.7390104,-2.20203234)--(axis cs:-15.1703266,-0.529654632)
(axis cs:-12.7390104,-2.20203234)--(axis cs:-12.242663,-0.899697636)
(axis cs:-8.19424977,8.65311034)--(axis cs:-8.16054635,7.89720047)
(axis cs:-8.19424977,8.65311034)--(axis cs:-9.47019924,8.21751385)
(axis cs:8.88601996,-7.42953159)--(axis cs:8.95509653,-8.77601582)
(axis cs:8.88601996,-7.42953159)--(axis cs:11.1208782,-7.98989414)
(axis cs:10.6550946,-4.54183332)--(axis cs:11.8843899,-6.13126389)
(axis cs:-7.80511104,-8.55800983)--(axis cs:-7.48163978,-10.5430735)
(axis cs:-7.80511104,-8.55800983)--(axis cs:-9.81149147,-8.41819262)
(axis cs:-10.9209639,-1.34190544)--(axis cs:-10.4540332,-1.8070571)
(axis cs:-10.9209639,-1.34190544)--(axis cs:-10.5805331,-0.777549835)
(axis cs:-13.6951466,7.60892191)--(axis cs:-11.6463244,5.14082174)
(axis cs:-13.6951466,7.60892191)--(axis cs:-11.8024424,9.43889452)
(axis cs:-13.6951466,7.60892191)--(axis cs:-14.6806818,10.5220207)
(axis cs:-15.1703266,-0.529654632)--(axis cs:-14.3887018,1.41819062)
(axis cs:-15.1703266,-0.529654632)--(axis cs:-17.8877133,1.69151576)
(axis cs:-15.1703266,-0.529654632)--(axis cs:-15.5707538,-3.6067516)
(axis cs:-7.48163978,-10.5430735)--(axis cs:-5.99747063,-10.979714)
(axis cs:-7.48163978,-10.5430735)--(axis cs:-9.55900337,-10.4810866)
(axis cs:6.829334,-10.9768634)--(axis cs:8.79960336,-10.7528709)
(axis cs:6.829334,-10.9768634)--(axis cs:6.76026387,-13.085872)
(axis cs:-12.2919081,1.51035922)--(axis cs:-12.242663,-0.899697636)
(axis cs:-12.2919081,1.51035922)--(axis cs:-12.8848597,2.88225949)
(axis cs:-9.31969598,6.87768546)--(axis cs:-9.47019924,8.21751385)
(axis cs:-9.31969598,6.87768546)--(axis cs:-10.7421331,6.35636362)
(axis cs:-6.47018163,9.60708281)--(axis cs:-7.4540339,11.7803646)
(axis cs:-9.72844294,11.0605157)--(axis cs:-7.4540339,11.7803646)
(axis cs:-9.72844294,11.0605157)--(axis cs:-11.8024424,9.43889452)
(axis cs:-9.72844294,11.0605157)--(axis cs:-12.9835972,13.0866509)
(axis cs:1.20847851,15.9058572)--(axis cs:3.8382384,15.4267295)
(axis cs:1.20847851,15.9058572)--(axis cs:3.20113074,19.3863418)
(axis cs:1.20847851,15.9058572)--(axis cs:-0.0331462674,14.1891315)
(axis cs:1.20847851,15.9058572)--(axis cs:-2.35542947,17.1760932)
(axis cs:8.91765312,11.6250073)--(axis cs:9.36064315,9.70903345)
(axis cs:8.91765312,11.6250073)--(axis cs:9.7121787,14.9807227)
(axis cs:8.91765312,11.6250073)--(axis cs:6.75533563,11.8836388)
(axis cs:10.621894,5.40346323)--(axis cs:9.88746718,5.58554247)
(axis cs:10.621894,5.40346323)--(axis cs:12.4406704,5.087435)
(axis cs:11.4319488,3.36639184)--(axis cs:11.896272,2.21554874)
(axis cs:0.641592045,-11.3379298)--(axis cs:1.38156996,-11.7890763)
(axis cs:7.6551065,-9.13353121)--(axis cs:7.66724871,-8.37696778)
(axis cs:7.6551065,-9.13353121)--(axis cs:8.95509653,-8.77601582)
(axis cs:11.2045864,-2.93539335)--(axis cs:12.5582637,-1.83123589)
(axis cs:7.70444808,8.64874385)--(axis cs:9.36064315,9.70903345)
(axis cs:-11.6463244,5.14082174)--(axis cs:-12.8848597,2.88225949)
(axis cs:-11.6463244,5.14082174)--(axis cs:-10.7421331,6.35636362)
(axis cs:1.58764558,-12.6308799)--(axis cs:1.38156996,-11.7890763)
(axis cs:1.58764558,-12.6308799)--(axis cs:2.51590719,-11.9575134)
(axis cs:1.58764558,-12.6308799)--(axis cs:1.28105763,-14.591177)
(axis cs:-5.10247035,11.3787829)--(axis cs:-7.4540339,11.7803646)
(axis cs:-5.10247035,11.3787829)--(axis cs:-3.97616061,13.5328207)
(axis cs:9.88746718,5.58554247)--(axis cs:9.96519915,6.44871003)
(axis cs:-12.7100955,-7.1679875)--(axis cs:-12.7490284,-4.89777197)
(axis cs:-12.7100955,-7.1679875)--(axis cs:-11.9306853,-9.7244702)
(axis cs:-9.47019924,8.21751385)--(axis cs:-11.8024424,9.43889452)
(axis cs:-12.7490284,-4.89777197)--(axis cs:-15.5707538,-3.6067516)
(axis cs:-0.599509234,-15.2238138)--(axis cs:1.28105763,-14.591177)
(axis cs:-0.599509234,-15.2238138)--(axis cs:-1.74441958,-13.5095522)
(axis cs:-0.599509234,-15.2238138)--(axis cs:-2.13467962,-18.924437)
(axis cs:26.6002264,-6.47966797)--(axis cs:24.6721652,-4.38062377)
(axis cs:26.6002264,-6.47966797)--(axis cs:23.5248321,-7.23862054)
(axis cs:26.6002264,-6.47966797)--(axis cs:30.0985303,-7.34825231)
(axis cs:10.6292997,7.00555014)--(axis cs:9.96519915,6.44871003)
(axis cs:10.6292997,7.00555014)--(axis cs:9.56853865,7.59620767)
(axis cs:10.6292997,7.00555014)--(axis cs:11.3141681,9.4833429)
(axis cs:8.95509653,-8.77601582)--(axis cs:8.79960336,-10.7528709)
(axis cs:-5.99747063,-10.979714)--(axis cs:-5.57785508,-13.114709)
(axis cs:4.65032663,-13.1150751)--(axis cs:3.00314663,-13.6056972)
(axis cs:4.65032663,-13.1150751)--(axis cs:4.83616768,-16.7493783)
(axis cs:4.65032663,-13.1150751)--(axis cs:6.76026387,-13.085872)
(axis cs:-12.8848597,2.88225949)--(axis cs:-14.3887018,1.41819062)
(axis cs:-12.8848597,2.88225949)--(axis cs:-16.1696776,4.75193106)
(axis cs:-26.0077684,-7.23135908)--(axis cs:-20.2728517,-9.68679859)
(axis cs:-26.0077684,-7.23135908)--(axis cs:-23.18178,-3.69005295)
(axis cs:-26.0077684,-7.23135908)--(axis cs:-29.6654531,-10.7897225)
(axis cs:13.2559834,-13.3651578)--(axis cs:16.9765506,-12.0782375)
(axis cs:13.2559834,-13.3651578)--(axis cs:11.7311306,-10.8591699)
(axis cs:13.2559834,-13.3651578)--(axis cs:11.4236615,-16.7457723)
(axis cs:-7.63792171,-13.8149991)--(axis cs:-10.9594755,-12.0166515)
(axis cs:-7.63792171,-13.8149991)--(axis cs:-5.57785508,-13.114709)
(axis cs:-7.63792171,-13.8149991)--(axis cs:-8.28503733,-17.8446005)
(axis cs:23.922464,-1.63083204)--(axis cs:22.8155586,-0.693879534)
(axis cs:23.922464,-1.63083204)--(axis cs:24.8653638,0.605418797)
(axis cs:23.922464,-1.63083204)--(axis cs:22.7441041,-2.28157956)
(axis cs:23.922464,-1.63083204)--(axis cs:25.8630525,-2.57884629)
(axis cs:17.3498289,-0.117)--(axis cs:18.5749144,-0.117)
(axis cs:17.3498289,-0.117)--(axis cs:17.9623717,-0.684320036)
(axis cs:17.3498289,-0.117)--(axis cs:16.1247433,-0.117)
(axis cs:17.3498289,0.117)--(axis cs:18.5749144,0.117)
(axis cs:17.3498289,0.117)--(axis cs:17.9298977,0.761113624)
(axis cs:17.3498289,0.117)--(axis cs:16.1247433,0.117)
(axis cs:-9.81149147,-8.41819262)--(axis cs:-11.9306853,-9.7244702)
(axis cs:12.9031169,13.6730492)--(axis cs:16.3006869,10.7515916)
(axis cs:12.9031169,13.6730492)--(axis cs:9.7121787,14.9807227)
(axis cs:1.24976573,12.5030366)--(axis cs:2.80683245,12.9015008)
(axis cs:1.24976573,12.5030366)--(axis cs:-0.0331462674,14.1891315)
(axis cs:2.51590719,-11.9575134)--(axis cs:3.00314663,-13.6056972)
(axis cs:12.5582637,-1.83123589)--(axis cs:12.0144964,-1.06029409)
(axis cs:12.5582637,-1.83123589)--(axis cs:13.4969827,-1.75756066)
(axis cs:12.5582637,-1.83123589)--(axis cs:13.1445309,-3.28395498)
(axis cs:8.79960336,-10.7528709)--(axis cs:11.7311306,-10.8591699)
(axis cs:21.5518283,-0.52452326)--(axis cs:20.8529013,-0.632420983)
(axis cs:21.5518283,-0.52452326)--(axis cs:21.8423673,0.129889035)
(axis cs:21.5518283,-0.52452326)--(axis cs:22.8155586,-0.693879534)
(axis cs:6.31099079,14.4114975)--(axis cs:4.8604072,12.9568365)
(axis cs:6.31099079,14.4114975)--(axis cs:3.8382384,15.4267295)
(axis cs:6.31099079,14.4114975)--(axis cs:9.7121787,14.9807227)
(axis cs:-1.65169026,12.8219831)--(axis cs:-0.0331462674,14.1891315)
(axis cs:-1.65169026,12.8219831)--(axis cs:-3.97616061,13.5328207)
(axis cs:-17.4004193,-6.11298221)--(axis cs:-15.6926877,-9.47436136)
(axis cs:-17.4004193,-6.11298221)--(axis cs:-20.2728517,-9.68679859)
(axis cs:-17.4004193,-6.11298221)--(axis cs:-15.5707538,-3.6067516)
(axis cs:1.47495985,-18.2789593)--(axis cs:4.83616768,-16.7493783)
(axis cs:1.47495985,-18.2789593)--(axis cs:-2.13467962,-18.924437)
(axis cs:1.47495985,-18.2789593)--(axis cs:2.41858031,-22.5082688)
(axis cs:-17.8877133,1.69151576)--(axis cs:-22.9524354,0.834818405)
(axis cs:-10.9594755,-12.0166515)--(axis cs:-9.55900337,-10.4810866)
(axis cs:-10.9594755,-12.0166515)--(axis cs:-11.9306853,-9.7244702)
(axis cs:-10.9594755,-12.0166515)--(axis cs:-12.5542341,-15.5076653)
(axis cs:6.83430668,25.6568465)--(axis cs:7.16340479,20.0066804)
(axis cs:6.83430668,25.6568465)--(axis cs:1.02677105,24.8339782)
(axis cs:6.83430668,25.6568465)--(axis cs:13.0570857,31.8672807)
(axis cs:11.1208782,-7.98989414)--(axis cs:11.8843899,-6.13126389)
(axis cs:11.1208782,-7.98989414)--(axis cs:11.7311306,-10.8591699)
(axis cs:11.3141681,9.4833429)--(axis cs:9.36064315,9.70903345)
(axis cs:11.3141681,9.4833429)--(axis cs:14.7408316,8.66357312)
(axis cs:20.5131209,-7.88213784)--(axis cs:19.9270311,-5.58534159)
(axis cs:20.5131209,-7.88213784)--(axis cs:17.8502825,-8.23956891)
(axis cs:20.5131209,-7.88213784)--(axis cs:20.494654,-11.4549752)
(axis cs:27.6156727,2.4973432)--(axis cs:25.5579094,2.54369616)
(axis cs:27.6156727,2.4973432)--(axis cs:26.6471232,5.19886363)
(axis cs:27.6156727,2.4973432)--(axis cs:27.1711627,0.198494218)
(axis cs:27.6156727,2.4973432)--(axis cs:31.6403125,0.526730579)
(axis cs:-3.50836516,-12.4427773)--(axis cs:-1.74441958,-13.5095522)
(axis cs:-3.50836516,-12.4427773)--(axis cs:-5.57785508,-13.114709)
(axis cs:23.6079497,43.8522227)--(axis cs:37.4037196,46.142237)
(axis cs:23.6079497,43.8522227)--(axis cs:12.562351,40.6449631)
(axis cs:23.6079497,43.8522227)--(axis cs:14.158491,55.7717587)
(axis cs:21.9958168,-3.40053925)--(axis cs:20.8763715,-3.41335469)
(axis cs:21.9958168,-3.40053925)--(axis cs:21.4538648,-4.95923179)
(axis cs:21.9958168,-3.40053925)--(axis cs:22.7441041,-2.28157956)
(axis cs:18.8528708,17.1560733)--(axis cs:18.8494876,13.4466584)
(axis cs:18.8528708,17.1560733)--(axis cs:13.4518127,19.5590003)
(axis cs:18.8528708,17.1560733)--(axis cs:22.5850417,19.5062042)
(axis cs:13.9218123,6.18926982)--(axis cs:15.3191679,4.55922946)
(axis cs:13.9218123,6.18926982)--(axis cs:12.4406704,5.087435)
(axis cs:13.9218123,6.18926982)--(axis cs:14.7408316,8.66357312)
(axis cs:6.30260164,-24.4296893)--(axis cs:2.41858031,-22.5082688)
(axis cs:6.30260164,-24.4296893)--(axis cs:10.5545207,-30.049826)
(axis cs:6.30260164,-24.4296893)--(axis cs:5.51722296,-20.4221839)
(axis cs:-18.8736572,-2.28750592)--(axis cs:-15.5707538,-3.6067516)
(axis cs:-18.8736572,-2.28750592)--(axis cs:-23.18178,-3.69005295)
(axis cs:3.00314663,-13.6056972)--(axis cs:1.28105763,-14.591177)
(axis cs:9.2150308,-19.8934553)--(axis cs:11.4236615,-16.7457723)
(axis cs:9.2150308,-19.8934553)--(axis cs:13.3447445,-23.8412017)
(axis cs:9.2150308,-19.8934553)--(axis cs:5.51722296,-20.4221839)
(axis cs:-34.475417,15.7218427)--(axis cs:-30.4239358,18.6823244)
(axis cs:-34.475417,15.7218427)--(axis cs:-34.8752175,11.7851632)
(axis cs:-34.475417,15.7218427)--(axis cs:-38.0463149,20.3656721)
(axis cs:4.83616768,-16.7493783)--(axis cs:5.51722296,-20.4221839)
(axis cs:2.80683245,12.9015008)--(axis cs:4.8604072,12.9568365)
(axis cs:13.7829333,-4.71452977)--(axis cs:11.8843899,-6.13126389)
(axis cs:13.7829333,-4.71452977)--(axis cs:13.1445309,-3.28395498)
(axis cs:13.7829333,-4.71452977)--(axis cs:14.661249,-3.56614106)
(axis cs:13.7829333,-4.71452977)--(axis cs:14.5932574,-6.60394573)
(axis cs:-6.34639414,19.2001941)--(axis cs:-4.70821028,17.4836503)
(axis cs:-6.34639414,19.2001941)--(axis cs:-3.09624107,20.6620058)
(axis cs:-6.34639414,19.2001941)--(axis cs:-11.4883022,22.8447193)
(axis cs:30.8016126,26.5579762)--(axis cs:37.0851851,22.2458127)
(axis cs:30.8016126,26.5579762)--(axis cs:21.6716647,33.6227008)
(axis cs:30.8016126,26.5579762)--(axis cs:28.5160089,23.008751)
(axis cs:30.8016126,26.5579762)--(axis cs:36.824413,33.7072463)
(axis cs:-12.7764542,-19.3392512)--(axis cs:-8.28503733,-17.8446005)
(axis cs:-12.7764542,-19.3392512)--(axis cs:-16.6213471,-17.1940223)
(axis cs:-12.7764542,-19.3392512)--(axis cs:-17.7452253,-23.7265631)
(axis cs:18.5749144,-1.34017804)--(axis cs:18.7960988,-0.728589019)
(axis cs:18.5749144,-1.34017804)--(axis cs:17.9623717,-0.684320036)
(axis cs:18.5749144,-1.34017804)--(axis cs:19.4027089,-2.13438159)
(axis cs:16.1247433,-2.5690831)--(axis cs:17.0787036,-2.30017631)
(axis cs:16.1247433,-2.5690831)--(axis cs:15.2635732,-2.25181968)
(axis cs:16.1247433,-2.5690831)--(axis cs:14.661249,-3.56614106)
(axis cs:150,0)--(axis cs:150,-18.75)
(axis cs:150,0)--(axis cs:136.886032,-9.375)
(axis cs:150,0)--(axis cs:150,18.75)
(axis cs:18.5749144,1.34017804)--(axis cs:19.1737501,1.67316582)
(axis cs:18.5749144,1.34017804)--(axis cs:18.7960988,0.728589019)
(axis cs:18.5749144,1.34017804)--(axis cs:17.9298977,0.761113624)
(axis cs:19.7546164,3.10809408)--(axis cs:19.767836,2.01455575)
(axis cs:19.7546164,3.10809408)--(axis cs:19.0633521,2.55288843)
(axis cs:19.7546164,3.10809408)--(axis cs:21.1913136,3.03383636)
(axis cs:19.7546164,3.10809408)--(axis cs:19.8701336,4.79767936)
(axis cs:16.1247433,2.5690831)--(axis cs:17.3824549,2.01967978)
(axis cs:16.1247433,2.5690831)--(axis cs:14.753728,2.48801916)
(axis cs:16.1247433,2.5690831)--(axis cs:16.7516012,4.00860897)
(axis cs:17.0918956,-28.1537527)--(axis cs:10.5545207,-30.049826)
(axis cs:17.0918956,-28.1537527)--(axis cs:22.4632736,-24.4993002)
(axis cs:17.0918956,-28.1537527)--(axis cs:27.2964417,-37.3778737)
(axis cs:15.1843318,-8.57299345)--(axis cs:14.5932574,-6.60394573)
(axis cs:15.1843318,-8.57299345)--(axis cs:17.8502825,-8.23956891)
(axis cs:15.1843318,-8.57299345)--(axis cs:11.7311306,-10.8591699)
(axis cs:22.4398054,0.52452326)--(axis cs:21.8423673,0.129889035)
(axis cs:22.4398054,0.52452326)--(axis cs:21.8223499,1.74100758)
(axis cs:22.4398054,0.52452326)--(axis cs:23.6086355,1.882735)
(axis cs:-3.72507286,-35.6217709)--(axis cs:4.29174488,-32.7162851)
(axis cs:-3.72507286,-35.6217709)--(axis cs:-13.7767036,-38.9318338)
(axis cs:-3.72507286,-35.6217709)--(axis cs:-4.80817991,-29.7909221)
(axis cs:23.8291052,4.6556551)--(axis cs:22.5927619,3.35872983)
(axis cs:23.8291052,4.6556551)--(axis cs:26.6471232,5.19886363)
(axis cs:23.8291052,4.6556551)--(axis cs:23.1161317,6.83308536)
(axis cs:-21.6079965,5.79242109)--(axis cs:-22.9524354,0.834818405)
(axis cs:-21.6079965,5.79242109)--(axis cs:-18.3449035,8.11514846)
(axis cs:-21.6079965,5.79242109)--(axis cs:-23.4280281,8.85496329)
(axis cs:-22.9524354,0.834818405)--(axis cs:-26.3893221,4.42795714)
(axis cs:-22.9524354,0.834818405)--(axis cs:-23.18178,-3.69005295)
(axis cs:-16.1696776,4.75193106)--(axis cs:-18.3449035,8.11514846)
(axis cs:30.16301,11.3671765)--(axis cs:27.7869447,8.6353444)
(axis cs:30.16301,11.3671765)--(axis cs:26.598784,12.0680019)
(axis cs:30.16301,11.3671765)--(axis cs:29.4711392,15.1551679)
(axis cs:30.16301,11.3671765)--(axis cs:34.3343367,11.6782922)
(axis cs:-32.4802408,6.07973691)--(axis cs:-29.0629645,6.62491771)
(axis cs:-32.4802408,6.07973691)--(axis cs:-30.1830106,2.66294325)
(axis cs:-32.4802408,6.07973691)--(axis cs:-36.2557176,6.69219224)
(axis cs:-7.30564469,37.8403816)--(axis cs:-12.170108,32.4047506)
(axis cs:-7.30564469,37.8403816)--(axis cs:0.609757502,46.7142553)
(axis cs:-5.35241339,-20.6829387)--(axis cs:-8.28503733,-17.8446005)
(axis cs:-5.35241339,-20.6829387)--(axis cs:-2.13467962,-18.924437)
(axis cs:-5.35241339,-20.6829387)--(axis cs:-9.71994097,-23.6328539)
(axis cs:-20.8105309,11.2716528)--(axis cs:-17.3499511,14.1321662)
(axis cs:-20.8105309,11.2716528)--(axis cs:-18.3449035,8.11514846)
(axis cs:-20.8105309,11.2716528)--(axis cs:-24.6528191,12.8073645)
(axis cs:26.3468887,-19.2912048)--(axis cs:27.8824573,-14.8322543)
(axis cs:26.3468887,-19.2912048)--(axis cs:22.4632736,-24.4993002)
(axis cs:16.3006869,10.7515916)--(axis cs:20.0916139,9.9513913)
(axis cs:16.3006869,10.7515916)--(axis cs:14.7408316,8.66357312)
(axis cs:16.3006869,10.7515916)--(axis cs:18.8494876,13.4466584)
(axis cs:38.4225506,4.19440689)--(axis cs:38.8701817,0.949645403)
(axis cs:38.4225506,4.19440689)--(axis cs:42.3178865,3.97249428)
(axis cs:38.4225506,4.19440689)--(axis cs:36.3738245,8.0262724)
(axis cs:19.7736922,-3.2199111)--(axis cs:19.4027089,-2.13438159)
(axis cs:19.7736922,-3.2199111)--(axis cs:17.8409073,-2.93373483)
(axis cs:19.7736922,-3.2199111)--(axis cs:20.8763715,-3.41335469)
(axis cs:-10.658674,-73.689986)--(axis cs:-19.8843183,-61.6209551)
(axis cs:-10.658674,-73.689986)--(axis cs:0.357304043,-63.2294771)
(axis cs:-10.658674,-73.689986)--(axis cs:-31.8484347,-80.3269882)
(axis cs:-10.658674,-73.689986)--(axis cs:-10.7445394,-90.3524552)
(axis cs:59.8569209,47.9145606)--(axis cs:66.7575092,36.9511347)
(axis cs:59.8569209,47.9145606)--(axis cs:54.3910333,40.2613262)
(axis cs:59.8569209,47.9145606)--(axis cs:58.0694559,68.1326239)
(axis cs:59.0251272,14.7783979)--(axis cs:54.8517048,12.1274488)
(axis cs:59.0251272,14.7783979)--(axis cs:61.6844005,11.1072015)
(axis cs:59.0251272,14.7783979)--(axis cs:64.7226204,16.1067067)
(axis cs:45.5777105,-4.08039349)--(axis cs:40.3073672,-3.46811208)
(axis cs:45.5777105,-4.08039349)--(axis cs:49.727465,-3.10217079)
(axis cs:45.5777105,-4.08039349)--(axis cs:48.0632211,-7.11057669)
(axis cs:8.23819214,-14.5919981)--(axis cs:6.76026387,-13.085872)
(axis cs:8.23819214,-14.5919981)--(axis cs:11.4236615,-16.7457723)
(axis cs:3.31416268,-99.2966235)--(axis cs:6.63353936,-80.8697163)
(axis cs:3.31416268,-99.2966235)--(axis cs:4.79059533,-126.856401)
(axis cs:3.31416268,-99.2966235)--(axis cs:-10.7445394,-90.3524552)
(axis cs:-59.620013,-56.0364519)--(axis cs:-54.8734434,-43.294776)
(axis cs:-59.620013,-56.0364519)--(axis cs:-67.8656534,-45.7098181)
(axis cs:-59.620013,-56.0364519)--(axis cs:-50.4511874,-71.6949515)
(axis cs:-27.7985241,22.958557)--(axis cs:-21.9309042,23.4878544)
(axis cs:-27.7985241,22.958557)--(axis cs:-30.4239358,18.6823244)
(axis cs:-27.7985241,22.958557)--(axis cs:-37.9093692,26.2220966)
(axis cs:-27.7985241,22.958557)--(axis cs:-25.4857827,30.1081709)
(axis cs:-26.9534232,9.36806099)--(axis cs:-23.4280281,8.85496329)
(axis cs:-26.9534232,9.36806099)--(axis cs:-24.6528191,12.8073645)
(axis cs:-26.9534232,9.36806099)--(axis cs:-29.0629645,6.62491771)
(axis cs:-26.9534232,9.36806099)--(axis cs:-31.3512272,9.98550251)
(axis cs:39.9536507,-42.764174)--(axis cs:36.1193724,-34.2096337)
(axis cs:39.9536507,-42.764174)--(axis cs:47.4983442,-34.245963)
(axis cs:39.9536507,-42.764174)--(axis cs:41.9887475,-60.2581573)
(axis cs:-10.6585909,-28.8190117)--(axis cs:-17.7452253,-23.7265631)
(axis cs:-10.6585909,-28.8190117)--(axis cs:-9.71994097,-23.6328539)
(axis cs:-10.6585909,-28.8190117)--(axis cs:-4.80817991,-29.7909221)
(axis cs:-46.0261559,33.0775801)--(axis cs:-42.6642322,28.8252291)
(axis cs:-46.0261559,33.0775801)--(axis cs:-35.1408524,36.923215)
(axis cs:-46.0261559,33.0775801)--(axis cs:-52.8205647,30.0914136)
(axis cs:-46.0261559,33.0775801)--(axis cs:-52.817912,39.3081025)
(axis cs:-150,75)--(axis cs:-150,37.5)
(axis cs:-150,75)--(axis cs:-136.8615,69.3878439)
(axis cs:-150,75)--(axis cs:-150,93.75)
(axis cs:43.9105718,18.8558079)--(axis cs:46.9379208,15.5650349)
(axis cs:43.9105718,18.8558079)--(axis cs:39.4800048,18.501438)
(axis cs:43.9105718,18.8558079)--(axis cs:48.9223535,23.2478926)
(axis cs:4.03517051,-48.4901651)--(axis cs:11.3988489,-40.7209143)
(axis cs:4.03517051,-48.4901651)--(axis cs:-8.86834024,-51.1604461)
(axis cs:4.03517051,-48.4901651)--(axis cs:0.357304043,-63.2294771)
(axis cs:-77.6497531,-20.7781167)--(axis cs:-82.3587474,-16.7298424)
(axis cs:-77.6497531,-20.7781167)--(axis cs:-72.6236619,-19.4965658)
(axis cs:-21.1881758,-46.4857651)--(axis cs:-30.2084183,-39.6866752)
(axis cs:-21.1881758,-46.4857651)--(axis cs:-13.7767036,-38.9318338)
(axis cs:-21.1881758,-46.4857651)--(axis cs:-19.8843183,-61.6209551)
(axis cs:-2.1512335,93.8223831)--(axis cs:-11.8298881,106.551318)
(axis cs:-2.1512335,93.8223831)--(axis cs:6.916334,110.761186)
(axis cs:-2.1512335,93.8223831)--(axis cs:18.2100733,91.2181405)
(axis cs:-53.3159895,6.79581239)--(axis cs:-50.4261569,4.97783996)
(axis cs:-53.3159895,6.79581239)--(axis cs:-57.1585484,7.19258836)
(axis cs:-31.2216656,-28.4365317)--(axis cs:-22.6678533,-31.2764268)
(axis cs:-31.2216656,-28.4365317)--(axis cs:-29.4322549,-23.4507314)
(axis cs:-31.2216656,-28.4365317)--(axis cs:-35.2287378,-24.1843768)
(axis cs:-31.2216656,-28.4365317)--(axis cs:-30.2084183,-39.6866752)
(axis cs:-43.3753057,-7.44710515)--(axis cs:-40.4720955,-4.17199456)
(axis cs:-43.3753057,-7.44710515)--(axis cs:-39.3239523,-10.3190334)
(axis cs:-43.3753057,-7.44710515)--(axis cs:-45.7619356,-4.69848285)
(axis cs:-43.3753057,-7.44710515)--(axis cs:-47.2119399,-8.92880994)
(axis cs:-45.698478,-109.425857)--(axis cs:-66.9541204,-110.192806)
(axis cs:-45.698478,-109.425857)--(axis cs:-46.875,-130.778957)
(axis cs:-45.698478,-109.425857)--(axis cs:-21.448127,-103.122673)
(axis cs:-45.698478,-109.425857)--(axis cs:-49.4162498,-89.8108251)
(axis cs:45.6424682,36.8101626)--(axis cs:44.1450143,27.893901)
(axis cs:45.6424682,36.8101626)--(axis cs:36.824413,33.7072463)
(axis cs:45.6424682,36.8101626)--(axis cs:54.3910333,40.2613262)
(axis cs:40.3479354,58.2375329)--(axis cs:48.5765917,50.1924276)
(axis cs:40.3479354,58.2375329)--(axis cs:58.0694559,68.1326239)
(axis cs:40.3479354,58.2375329)--(axis cs:39.222471,81.0698138)
(axis cs:71.3414383,93.2148292)--(axis cs:52.1745343,95.3602718)
(axis cs:71.3414383,93.2148292)--(axis cs:72.535255,76.5306669)
(axis cs:71.3414383,93.2148292)--(axis cs:85.3414715,109.588077)
(axis cs:14.8586074,70.9664105)--(axis cs:14.158491,55.7717587)
(axis cs:14.8586074,70.9664105)--(axis cs:39.222471,81.0698138)
(axis cs:14.8586074,70.9664105)--(axis cs:-1.15357408,71.8535292)
(axis cs:14.8586074,70.9664105)--(axis cs:18.2100733,91.2181405)
(axis cs:91.1024589,-22.3183993)--(axis cs:85.1959559,-21.8544156)
(axis cs:91.1024589,-22.3183993)--(axis cs:87.5777722,-29.3607674)
(axis cs:91.1024589,-22.3183993)--(axis cs:89.8722805,-17.2970746)
(axis cs:91.1024589,-22.3183993)--(axis cs:101.31343,-20.574796)
(axis cs:75,150)--(axis cs:93.75,150)
(axis cs:75,150)--(axis cs:83.7033519,131.068318)
(axis cs:75,150)--(axis cs:56.25,150)
(axis cs:150,75)--(axis cs:150,37.5)
(axis cs:150,75)--(axis cs:150,93.75)
(axis cs:-150,-75)--(axis cs:-150,-56.25)
(axis cs:-150,-75)--(axis cs:-150,-112.5)
(axis cs:-150,-75)--(axis cs:-132.79665,-85.4113681)
(axis cs:34.6773976,103.47343)--(axis cs:52.1745343,95.3602718)
(axis cs:34.6773976,103.47343)--(axis cs:18.2100733,91.2181405)
(axis cs:34.6773976,103.47343)--(axis cs:44.9397321,120.631902)
(axis cs:-106.441962,-57.7403525)--(axis cs:-95.5311296,-44.5517669)
(axis cs:-106.441962,-57.7403525)--(axis cs:-121.28926,-54.4478114)
(axis cs:75,-150)--(axis cs:37.5,-150)
(axis cs:75,-150)--(axis cs:93.75,-150)
(axis cs:108.205451,30.1223803)--(axis cs:99.7295445,28.0310889)
(axis cs:108.205451,30.1223803)--(axis cs:109.430421,20.8069421)
(axis cs:108.205451,30.1223803)--(axis cs:127.983994,27.9849753)
(axis cs:-75,-150)--(axis cs:-71.3549989,-130.020014)
(axis cs:-75,-150)--(axis cs:-56.25,-150)
(axis cs:-75,-150)--(axis cs:-112.5,-150)
(axis cs:-75,-150)--(axis cs:-89.8949296,-136.960202)
(axis cs:-75,150)--(axis cs:-56.25,150)
(axis cs:-75,150)--(axis cs:-67.2371073,130.842973)
(axis cs:-75,150)--(axis cs:-93.75,150)
(axis cs:-103.744523,34.935172)--(axis cs:-101.908434,27.7569215)
(axis cs:-103.744523,34.935172)--(axis cs:-105.510668,49.5168829)
(axis cs:150,-75)--(axis cs:150,-56.25)
(axis cs:150,-75)--(axis cs:136.866668,-65.625)
(axis cs:150,-75)--(axis cs:150,-93.75)
(axis cs:86.9756655,-86.1963688)--(axis cs:78.9882791,-74.1381031)
(axis cs:86.9756655,-86.1963688)--(axis cs:87.1610539,-106.217154)
(axis cs:20.1539743,0.52452326)--(axis cs:19.6706338,0.586859889)
(axis cs:18.5749144,-0.117)--(axis cs:19.1874572,-0.117)
(axis cs:18.5749144,-0.117)--(axis cs:18.7960988,-0.728589019)
(axis cs:20.8529013,-0.632420983)--(axis cs:21.1268221,-0.0891304685)
(axis cs:21.2353089,0.509557903)--(axis cs:21.1268221,-0.0891304685)
(axis cs:21.2353089,0.509557903)--(axis cs:21.8423673,0.129889035)
(axis cs:21.2353089,0.509557903)--(axis cs:21.1334286,1.31377317)
(axis cs:18.5749144,0.117)--(axis cs:18.7960988,0.728589019)
(axis cs:18.5749144,0.117)--(axis cs:19.1874572,0.117)
(axis cs:21.4243591,-2.01648012)--(axis cs:20.7204051,-1.68929284)
(axis cs:21.4243591,-2.01648012)--(axis cs:22.7441041,-2.28157956)
(axis cs:19.3928037,-0.987252654)--(axis cs:18.7960988,-0.728589019)
(axis cs:19.3928037,-0.987252654)--(axis cs:19.7996291,-1.55734706)
(axis cs:19.3928037,-0.987252654)--(axis cs:19.6706338,-0.586859889)
(axis cs:19.767836,2.01455575)--(axis cs:19.8093686,1.41728655)
(axis cs:19.767836,2.01455575)--(axis cs:20.458303,1.76249052)
(axis cs:19.767836,2.01455575)--(axis cs:19.1737501,1.67316582)
(axis cs:19.3928037,0.987252654)--(axis cs:19.8093686,1.41728655)
(axis cs:19.3928037,0.987252654)--(axis cs:18.7960988,0.728589019)
(axis cs:19.3928037,0.987252654)--(axis cs:19.6706338,0.586859889)
(axis cs:17.9623717,-0.684320036)--(axis cs:16.7687388,-1.35875565)
(axis cs:16.7687388,-1.35875565)--(axis cs:17.0787036,-2.30017631)
(axis cs:16.7687388,-1.35875565)--(axis cs:16.0893376,-0.923233302)
(axis cs:19.4027089,-2.13438159)--(axis cs:19.7996291,-1.55734706)
(axis cs:20.458303,1.76249052)--(axis cs:21.1334286,1.31377317)
(axis cs:19.1737501,1.67316582)--(axis cs:19.0633521,2.55288843)
(axis cs:19.0633521,2.55288843)--(axis cs:17.9717859,3.07791187)
(axis cs:17.9298977,0.761113624)--(axis cs:16.9328516,1.07576969)
(axis cs:20.4042357,-2.39826361)--(axis cs:20.8763715,-3.41335469)
(axis cs:20.4042357,-2.39826361)--(axis cs:20.7204051,-1.68929284)
(axis cs:18.2666758,4.25273366)--(axis cs:19.8701336,4.79767936)
(axis cs:18.2666758,4.25273366)--(axis cs:17.9717859,3.07791187)
(axis cs:18.2666758,4.25273366)--(axis cs:16.7516012,4.00860897)
(axis cs:17.3824549,2.01967978)--(axis cs:16.9328516,1.07576969)
(axis cs:17.3824549,2.01967978)--(axis cs:17.9717859,3.07791187)
(axis cs:16.9328516,1.07576969)--(axis cs:16.1648997,0.903099589)
(axis cs:17.8409073,-2.93373483)--(axis cs:17.0787036,-2.30017631)
(axis cs:17.8409073,-2.93373483)--(axis cs:18.1424259,-4.84293964)
(axis cs:16.1247433,0.117)--(axis cs:16.1648997,0.903099589)
(axis cs:19.9270311,-5.58534159)--(axis cs:21.4538648,-4.95923179)
(axis cs:19.9270311,-5.58534159)--(axis cs:18.1424259,-4.84293964)
(axis cs:21.4538648,-4.95923179)--(axis cs:23.5248321,-7.23862054)
(axis cs:11.8369439,0.975985905)--(axis cs:12.8486647,1.04954892)
(axis cs:13.6745722,1.63850347)--(axis cs:14.753728,2.48801916)
(axis cs:13.6745722,1.63850347)--(axis cs:14.525711,1.06986467)
(axis cs:13.6745722,1.63850347)--(axis cs:12.8486647,1.04954892)
(axis cs:11.896272,2.21554874)--(axis cs:13.2769155,3.44167823)
(axis cs:12.0144964,-1.06029409)--(axis cs:12.97578,-0.959511411)
(axis cs:13.4494866,-0.117)--(axis cs:12.97578,-0.959511411)
(axis cs:13.4494866,-0.117)--(axis cs:12.7244011,-0.117)
(axis cs:13.4494866,-0.117)--(axis cs:14.1745722,-0.117)
(axis cs:12.97578,-0.959511411)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.3510433,-2.15404776)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.3510433,-2.15404776)--(axis cs:15.2635732,-2.25181968)
(axis cs:14.1098949,-1.04274588)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.1098949,-1.04274588)--(axis cs:15.4009493,-1.34440691)
(axis cs:14.1098949,-1.04274588)--(axis cs:14.1745722,-0.117)
(axis cs:15.4009493,-1.34440691)--(axis cs:15.2635732,-2.25181968)
(axis cs:15.4009493,-1.34440691)--(axis cs:16.0893376,-0.923233302)
(axis cs:16.1247433,-0.117)--(axis cs:16.0893376,-0.923233302)
(axis cs:21.8223499,1.74100758)--(axis cs:21.1913136,3.03383636)
(axis cs:21.8223499,1.74100758)--(axis cs:21.1334286,1.31377317)
(axis cs:24.8653638,0.605418797)--(axis cs:23.6086355,1.882735)
(axis cs:24.8653638,0.605418797)--(axis cs:27.1711627,0.198494218)
(axis cs:15.5122005,1.34304155)--(axis cs:14.525711,1.06986467)
(axis cs:15.5122005,1.34304155)--(axis cs:16.1648997,0.903099589)
(axis cs:13.2769155,3.44167823)--(axis cs:14.753728,2.48801916)
(axis cs:13.2769155,3.44167823)--(axis cs:12.4406704,5.087435)
(axis cs:23.6086355,1.882735)--(axis cs:25.5579094,2.54369616)
(axis cs:23.6086355,1.882735)--(axis cs:22.5927619,3.35872983)
(axis cs:15.3191679,4.55922946)--(axis cs:16.7516012,4.00860897)
(axis cs:24.6721652,-4.38062377)--(axis cs:25.8630525,-2.57884629)
(axis cs:16.5256014,-5.90211619)--(axis cs:14.5932574,-6.60394573)
(axis cs:16.5256014,-5.90211619)--(axis cs:18.1424259,-4.84293964)
(axis cs:20.9237955,6.1673562)--(axis cs:21.556603,4.64320156)
(axis cs:20.9237955,6.1673562)--(axis cs:18.8145846,6.29343504)
(axis cs:20.9237955,6.1673562)--(axis cs:23.1161317,6.83308536)
(axis cs:22.5927619,3.35872983)--(axis cs:21.1913136,3.03383636)
(axis cs:22.5927619,3.35872983)--(axis cs:21.556603,4.64320156)
(axis cs:17.0518713,7.45855645)--(axis cs:18.8145846,6.29343504)
(axis cs:17.0518713,7.45855645)--(axis cs:14.7408316,8.66357312)
(axis cs:17.0518713,7.45855645)--(axis cs:16.602635,5.75961533)
(axis cs:26.6471232,5.19886363)--(axis cs:27.7869447,8.6353444)
(axis cs:-4.56094168,-16.1750024)--(axis cs:-5.57785508,-13.114709)
(axis cs:-4.56094168,-16.1750024)--(axis cs:-2.13467962,-18.924437)
(axis cs:27.9467688,-2.01074342)--(axis cs:25.8630525,-2.57884629)
(axis cs:27.9467688,-2.01074342)--(axis cs:31.4219765,-3.11235539)
(axis cs:-5.64247585,15.3025229)--(axis cs:-9.7902918,15.2089265)
(axis cs:-5.64247585,15.3025229)--(axis cs:-3.97616061,13.5328207)
(axis cs:-5.64247585,15.3025229)--(axis cs:-4.70821028,17.4836503)
(axis cs:-9.7902918,15.2089265)--(axis cs:-12.9835972,13.0866509)
(axis cs:-9.7902918,15.2089265)--(axis cs:-14.0708723,18.1861903)
(axis cs:7.16340479,20.0066804)--(axis cs:3.20113074,19.3863418)
(axis cs:7.16340479,20.0066804)--(axis cs:9.7121787,14.9807227)
(axis cs:7.16340479,20.0066804)--(axis cs:13.4518127,19.5590003)
(axis cs:-12.9835972,13.0866509)--(axis cs:-14.6806818,10.5220207)
(axis cs:-14.6806818,10.5220207)--(axis cs:-18.3449035,8.11514846)
(axis cs:-11.9306853,-9.7244702)--(axis cs:-13.9672432,-11.939215)
(axis cs:-15.6926877,-9.47436136)--(axis cs:-13.9672432,-11.939215)
(axis cs:-13.9672432,-11.939215)--(axis cs:-12.5542341,-15.5076653)
(axis cs:-2.35542947,17.1760932)--(axis cs:-4.70821028,17.4836503)
(axis cs:-2.35542947,17.1760932)--(axis cs:-3.09624107,20.6620058)
(axis cs:23.5248321,-7.23862054)--(axis cs:25.9666927,-10.5229556)
(axis cs:16.9765506,-12.0782375)--(axis cs:20.494654,-11.4549752)
(axis cs:16.9765506,-12.0782375)--(axis cs:19.4385016,-15.734234)
(axis cs:18.8145846,6.29343504)--(axis cs:20.0916139,9.9513913)
(axis cs:18.8145846,6.29343504)--(axis cs:19.8701336,4.79767936)
(axis cs:20.0916139,9.9513913)--(axis cs:23.0834263,12.9829461)
(axis cs:32.6306347,5.81969073)--(axis cs:27.7869447,8.6353444)
(axis cs:32.6306347,5.81969073)--(axis cs:34.8685023,2.66185611)
(axis cs:32.6306347,5.81969073)--(axis cs:36.3738245,8.0262724)
(axis cs:31.6403125,0.526730579)--(axis cs:31.4219765,-3.11235539)
(axis cs:31.6403125,0.526730579)--(axis cs:34.8685023,2.66185611)
(axis cs:-17.3499511,14.1321662)--(axis cs:-18.6891315,18.568502)
(axis cs:-19.9012812,-14.2568059)--(axis cs:-20.2728517,-9.68679859)
(axis cs:-19.9012812,-14.2568059)--(axis cs:-16.6213471,-17.1940223)
(axis cs:-19.9012812,-14.2568059)--(axis cs:-25.4826043,-17.4329364)
(axis cs:-12.5542341,-15.5076653)--(axis cs:-16.6213471,-17.1940223)
(axis cs:23.3187767,-13.6435453)--(axis cs:25.9666927,-10.5229556)
(axis cs:23.3187767,-13.6435453)--(axis cs:27.8824573,-14.8322543)
(axis cs:23.3187767,-13.6435453)--(axis cs:20.494654,-11.4549752)
(axis cs:24.1736943,8.86559487)--(axis cs:26.598784,12.0680019)
(axis cs:24.1736943,8.86559487)--(axis cs:23.1161317,6.83308536)
(axis cs:-3.09624107,20.6620058)--(axis cs:1.02677105,24.8339782)
(axis cs:17.6723235,-20.1114166)--(axis cs:19.4385016,-15.734234)
(axis cs:17.6723235,-20.1114166)--(axis cs:13.3447445,-23.8412017)
(axis cs:17.6723235,-20.1114166)--(axis cs:22.4632736,-24.4993002)
(axis cs:-14.0708723,18.1861903)--(axis cs:-18.6891315,18.568502)
(axis cs:-14.0708723,18.1861903)--(axis cs:-11.4883022,22.8447193)
(axis cs:13.4518127,19.5590003)--(axis cs:18.0434666,23.8641918)
(axis cs:-7.72892366,26.6181308)--(axis cs:-11.4883022,22.8447193)
(axis cs:-7.72892366,26.6181308)--(axis cs:-2.37154302,30.5330954)
(axis cs:23.0834263,12.9829461)--(axis cs:26.598784,12.0680019)
(axis cs:23.0834263,12.9829461)--(axis cs:25.9011556,16.5983522)
(axis cs:-0.530207622,-25.6835055)--(axis cs:2.41858031,-22.5082688)
(axis cs:-0.530207622,-25.6835055)--(axis cs:-4.80817991,-29.7909221)
(axis cs:33.4863158,-6.11720489)--(axis cs:31.4219765,-3.11235539)
(axis cs:33.4863158,-6.11720489)--(axis cs:30.0985303,-7.34825231)
(axis cs:33.4863158,-6.11720489)--(axis cs:37.0045309,-5.23367337)
(axis cs:-23.2495903,17.7458874)--(axis cs:-18.6891315,18.568502)
(axis cs:-23.2495903,17.7458874)--(axis cs:-21.9309042,23.4878544)
(axis cs:-23.2495903,17.7458874)--(axis cs:-27.0445336,16.6223084)
(axis cs:29.8110108,18.990797)--(axis cs:29.4711392,15.1551679)
(axis cs:29.8110108,18.990797)--(axis cs:28.5160089,23.008751)
(axis cs:29.8110108,18.990797)--(axis cs:34.458759,18.3597212)
(axis cs:25.9011556,16.5983522)--(axis cs:29.4711392,15.1551679)
(axis cs:25.9011556,16.5983522)--(axis cs:22.5850417,19.5062042)
(axis cs:27.8824573,-14.8322543)--(axis cs:33.195424,-15.7954068)
(axis cs:-24.239983,-22.4016807)--(axis cs:-17.7452253,-23.7265631)
(axis cs:-24.239983,-22.4016807)--(axis cs:-25.4826043,-17.4329364)
(axis cs:36.8270909,-1.61055586)--(axis cs:34.8685023,2.66185611)
(axis cs:36.8270909,-1.61055586)--(axis cs:38.8701817,0.949645403)
(axis cs:36.8270909,-1.61055586)--(axis cs:37.0045309,-5.23367337)
(axis cs:37.3001874,14.6279514)--(axis cs:41.0186082,12.9187405)
(axis cs:37.3001874,14.6279514)--(axis cs:34.3343367,11.6782922)
(axis cs:37.3001874,14.6279514)--(axis cs:39.4800048,18.501438)
(axis cs:37.3001874,14.6279514)--(axis cs:34.458759,18.3597212)
(axis cs:24.3302313,23.5567014)--(axis cs:22.5850417,19.5062042)
(axis cs:24.3302313,23.5567014)--(axis cs:18.0434666,23.8641918)
(axis cs:24.3302313,23.5567014)--(axis cs:28.5160089,23.008751)
(axis cs:36.2887452,-20.2210866)--(axis cs:33.195424,-15.7954068)
(axis cs:36.2887452,-20.2210866)--(axis cs:30.6800872,-26.5744503)
(axis cs:36.2887452,-20.2210866)--(axis cs:40.246949,-27.2643113)
(axis cs:31.1729908,-10.7889068)--(axis cs:33.195424,-15.7954068)
(axis cs:31.1729908,-10.7889068)--(axis cs:30.0985303,-7.34825231)
(axis cs:-17.7452253,-23.7265631)--(axis cs:-22.6678533,-31.2764268)
(axis cs:-26.3893221,4.42795714)--(axis cs:-29.0629645,6.62491771)
(axis cs:-24.6528191,12.8073645)--(axis cs:-27.0445336,16.6223084)
(axis cs:-29.7277896,13.7129851)--(axis cs:-31.3512272,9.98550251)
(axis cs:-29.7277896,13.7129851)--(axis cs:-27.0445336,16.6223084)
(axis cs:-23.18178,-3.69005295)--(axis cs:-28.6201648,-1.14615874)
(axis cs:-28.6201648,-1.14615874)--(axis cs:-30.1830106,2.66294325)
(axis cs:-28.6201648,-1.14615874)--(axis cs:-31.2748826,-5.73684022)
(axis cs:-15.745135,26.0464277)--(axis cs:-21.9309042,23.4878544)
(axis cs:-15.745135,26.0464277)--(axis cs:-11.4883022,22.8447193)
(axis cs:-15.745135,26.0464277)--(axis cs:-12.170108,32.4047506)
(axis cs:-34.6342303,-11.9524177)--(axis cs:-39.3239523,-10.3190334)
(axis cs:-34.6342303,-11.9524177)--(axis cs:-35.1640257,-16.7844121)
(axis cs:-34.6342303,-11.9524177)--(axis cs:-33.7230502,-8.42927934)
(axis cs:39.9186239,-7.39388803)--(axis cs:40.3073672,-3.46811208)
(axis cs:39.9186239,-7.39388803)--(axis cs:36.2498072,-10.9049144)
(axis cs:39.9186239,-7.39388803)--(axis cs:37.0045309,-5.23367337)
(axis cs:39.9186239,-7.39388803)--(axis cs:41.4241461,-10.8525538)
(axis cs:33.195424,-15.7954068)--(axis cs:36.4561525,-14.4328504)
(axis cs:-31.3512272,9.98550251)--(axis cs:-34.8752175,11.7851632)
(axis cs:-38.3501898,9.89258486)--(axis cs:-36.2557176,6.69219224)
(axis cs:-38.3501898,9.89258486)--(axis cs:-34.8752175,11.7851632)
(axis cs:-38.3501898,9.89258486)--(axis cs:-43.0824637,9.50360204)
(axis cs:-38.3501898,9.89258486)--(axis cs:-41.1866987,15.4205277)
(axis cs:-38.3474602,-0.34565128)--(axis cs:-39.2315687,3.29986955)
(axis cs:-38.3474602,-0.34565128)--(axis cs:-40.4720955,-4.17199456)
(axis cs:-33.4983434,-0.922475744)--(axis cs:-35.4973585,2.94329661)
(axis cs:-33.4983434,-0.922475744)--(axis cs:-31.2748826,-5.73684022)
(axis cs:-30.4239358,18.6823244)--(axis cs:-27.0445336,16.6223084)
(axis cs:-29.6654531,-10.7897225)--(axis cs:-28.5288704,-14.7125383)
(axis cs:-29.6654531,-10.7897225)--(axis cs:-33.7230502,-8.42927934)
(axis cs:39.9889234,-14.3409778)--(axis cs:45.6515118,-16.8419017)
(axis cs:39.9889234,-14.3409778)--(axis cs:36.4561525,-14.4328504)
(axis cs:39.9889234,-14.3409778)--(axis cs:41.4241461,-10.8525538)
(axis cs:-35.4973585,2.94329661)--(axis cs:-36.2557176,6.69219224)
(axis cs:-35.4973585,2.94329661)--(axis cs:-39.2315687,3.29986955)
(axis cs:-42.6816969,4.77231158)--(axis cs:-39.2315687,3.29986955)
(axis cs:-42.6816969,4.77231158)--(axis cs:-43.0824637,9.50360204)
(axis cs:-42.6816969,4.77231158)--(axis cs:-46.0959337,2.54485685)
(axis cs:-36.5824175,-6.17833022)--(axis cs:-40.4720955,-4.17199456)
(axis cs:-36.5824175,-6.17833022)--(axis cs:-33.7230502,-8.42927934)
(axis cs:-37.9093692,26.2220966)--(axis cs:-42.6642322,28.8252291)
(axis cs:-31.2748826,-5.73684022)--(axis cs:-33.7230502,-8.42927934)
(axis cs:-30.5355568,-18.269716)--(axis cs:-29.4322549,-23.4507314)
(axis cs:-30.5355568,-18.269716)--(axis cs:-35.1640257,-16.7844121)
(axis cs:-30.5355568,-18.269716)--(axis cs:-28.5288704,-14.7125383)
(axis cs:1.02677105,24.8339782)--(axis cs:-2.37154302,30.5330954)
(axis cs:42.028555,0.0815851407)--(axis cs:38.8701817,0.949645403)
(axis cs:42.028555,0.0815851407)--(axis cs:40.3073672,-3.46811208)
(axis cs:42.028555,0.0815851407)--(axis cs:46.9280828,1.673464)
(axis cs:52.3662,5.30280946)--(axis cs:48.6456832,4.98869575)
(axis cs:52.3662,5.30280946)--(axis cs:51.4395287,0.802469986)
(axis cs:52.3662,5.30280946)--(axis cs:52.3223257,9.1837131)
(axis cs:52.3662,5.30280946)--(axis cs:56.0128162,5.36057439)
(axis cs:45.2516018,6.54469196)--(axis cs:42.3178865,3.97249428)
(axis cs:45.2516018,6.54469196)--(axis cs:48.6456832,4.98869575)
(axis cs:45.2516018,6.54469196)--(axis cs:44.8894638,11.5903837)
(axis cs:46.9280828,1.673464)--(axis cs:48.6456832,4.98869575)
(axis cs:46.9280828,1.673464)--(axis cs:51.4395287,0.802469986)
(axis cs:40.6414055,8.84372225)--(axis cs:36.3738245,8.0262724)
(axis cs:40.6414055,8.84372225)--(axis cs:41.0186082,12.9187405)
(axis cs:49.9084386,12.222872)--(axis cs:46.9379208,15.5650349)
(axis cs:49.9084386,12.222872)--(axis cs:52.3223257,9.1837131)
(axis cs:44.8894638,11.5903837)--(axis cs:46.9379208,15.5650349)
(axis cs:44.8894638,11.5903837)--(axis cs:41.0186082,12.9187405)
(axis cs:53.1731191,18.1157044)--(axis cs:54.8517048,12.1274488)
(axis cs:53.1731191,18.1157044)--(axis cs:48.9223535,23.2478926)
(axis cs:-22.6678533,-31.2764268)--(axis cs:-13.7767036,-38.9318338)
(axis cs:-24.1021588,37.4940584)--(axis cs:-25.4857827,30.1081709)
(axis cs:-24.1021588,37.4940584)--(axis cs:-35.1408524,36.923215)
(axis cs:-24.1021588,37.4940584)--(axis cs:-15.7626034,40.5142242)
(axis cs:-24.1021588,37.4940584)--(axis cs:-26.1462243,56.1623682)
(axis cs:-46.7075604,12.570261)--(axis cs:-43.0824637,9.50360204)
(axis cs:-46.7075604,12.570261)--(axis cs:-46.02376,18.0177512)
(axis cs:-44.601896,-1.24808644)--(axis cs:-46.0959337,2.54485685)
(axis cs:-44.601896,-1.24808644)--(axis cs:-45.7619356,-4.69848285)
(axis cs:-39.3239523,-10.3190334)--(axis cs:-39.9205703,-15.0538705)
(axis cs:-47.2584808,-17.2185305)--(axis cs:-44.1295715,-12.8046608)
(axis cs:-47.2584808,-17.2185305)--(axis cs:-50.4660786,-23.4365411)
(axis cs:-44.1295715,-12.8046608)--(axis cs:-47.2119399,-8.92880994)
(axis cs:-44.1295715,-12.8046608)--(axis cs:-39.9205703,-15.0538705)
(axis cs:-54.775347,-8.57401793)--(axis cs:-58.5894885,-8.41172855)
(axis cs:-54.775347,-8.57401793)--(axis cs:-52.7980521,-5.71188046)
(axis cs:-54.775347,-8.57401793)--(axis cs:-53.5268632,-13.3949658)
(axis cs:-39.0225335,-19.7408914)--(axis cs:-35.2287378,-24.1843768)
(axis cs:-39.0225335,-19.7408914)--(axis cs:-35.1640257,-16.7844121)
(axis cs:-39.0225335,-19.7408914)--(axis cs:-39.9205703,-15.0538705)
(axis cs:-49.9665229,-11.982903)--(axis cs:-47.2119399,-8.92880994)
(axis cs:-49.9665229,-11.982903)--(axis cs:-53.5268632,-13.3949658)
(axis cs:2.55087635,34.9826193)--(axis cs:-2.37154302,30.5330954)
(axis cs:2.55087635,34.9826193)--(axis cs:12.562351,40.6449631)
(axis cs:2.55087635,34.9826193)--(axis cs:0.609757502,46.7142553)
(axis cs:53.990154,-3.01932092)--(axis cs:49.727465,-3.10217079)
(axis cs:53.990154,-3.01932092)--(axis cs:58.949298,-2.93230944)
(axis cs:53.990154,-3.01932092)--(axis cs:55.4033085,-6.4034157)
(axis cs:-43.0824637,9.50360204)--(axis cs:-47.9939038,7.37373249)
(axis cs:-41.1866987,15.4205277)--(axis cs:-46.02376,18.0177512)
(axis cs:-47.9939038,7.37373249)--(axis cs:-50.4261569,4.97783996)
(axis cs:-47.9939038,7.37373249)--(axis cs:-51.254019,11.1046931)
(axis cs:-50.0575885,1.58368121)--(axis cs:-46.0959337,2.54485685)
(axis cs:-50.0575885,1.58368121)--(axis cs:-48.335386,-1.76967893)
(axis cs:-50.0575885,1.58368121)--(axis cs:-55.0365898,2.27880238)
(axis cs:-50.0575885,1.58368121)--(axis cs:-50.4261569,4.97783996)
(axis cs:-49.3328843,-5.40506102)--(axis cs:-45.7619356,-4.69848285)
(axis cs:-49.3328843,-5.40506102)--(axis cs:-48.335386,-1.76967893)
(axis cs:-49.3328843,-5.40506102)--(axis cs:-52.7980521,-5.71188046)
(axis cs:-59.3845491,-20.1723807)--(axis cs:-53.680436,-17.2220222)
(axis cs:-59.3845491,-20.1723807)--(axis cs:-60.2891721,-16.2514202)
(axis cs:-59.3845491,-20.1723807)--(axis cs:-62.8624035,-26.4240397)
(axis cs:51.4395287,0.802469986)--(axis cs:49.727465,-3.10217079)
(axis cs:57.2881415,1.94374963)--(axis cs:56.0128162,5.36057439)
(axis cs:57.2881415,1.94374963)--(axis cs:61.7034263,1.19267026)
(axis cs:57.2881415,1.94374963)--(axis cs:58.949298,-2.93230944)
(axis cs:49.6652331,-12.1291988)--(axis cs:51.9476412,-7.6312051)
(axis cs:49.6652331,-12.1291988)--(axis cs:46.0145507,-13.0855379)
(axis cs:49.6652331,-12.1291988)--(axis cs:52.8542152,-14.702009)
(axis cs:51.9476412,-7.6312051)--(axis cs:48.0632211,-7.11057669)
(axis cs:51.9476412,-7.6312051)--(axis cs:55.4033085,-6.4034157)
(axis cs:60.0608389,-14.576145)--(axis cs:53.4562639,-18.7549705)
(axis cs:60.0608389,-14.576145)--(axis cs:60.3134149,-11.0558422)
(axis cs:58.7564749,-7.88846717)--(axis cs:55.4033085,-6.4034157)
(axis cs:58.7564749,-7.88846717)--(axis cs:55.2162607,-11.35392)
(axis cs:58.7564749,-7.88846717)--(axis cs:60.3134149,-11.0558422)
(axis cs:-38.0463149,20.3656721)--(axis cs:-42.8658597,23.408185)
(axis cs:-48.5423705,22.8962071)--(axis cs:-46.02376,18.0177512)
(axis cs:-48.5423705,22.8962071)--(axis cs:-42.8658597,23.408185)
(axis cs:-48.5423705,22.8962071)--(axis cs:-55.2084713,23.0643884)
(axis cs:-59.0507318,-0.413874555)--(axis cs:-57.4415067,-4.77082876)
(axis cs:-59.0507318,-0.413874555)--(axis cs:-58.9456021,3.76780676)
(axis cs:-53.5050069,-2.30574763)--(axis cs:-55.0365898,2.27880238)
(axis cs:-53.5050069,-2.30574763)--(axis cs:-57.4415067,-4.77082876)
(axis cs:-53.5050069,-2.30574763)--(axis cs:-52.7980521,-5.71188046)
(axis cs:-53.680436,-17.2220222)--(axis cs:-53.5268632,-13.3949658)
(axis cs:-53.680436,-17.2220222)--(axis cs:-50.4660786,-23.4365411)
(axis cs:58.06868,8.37297714)--(axis cs:56.0128162,5.36057439)
(axis cs:58.06868,8.37297714)--(axis cs:61.6844005,11.1072015)
(axis cs:44.9336855,-9.46976727)--(axis cs:48.0632211,-7.11057669)
(axis cs:44.9336855,-9.46976727)--(axis cs:46.0145507,-13.0855379)
(axis cs:44.9336855,-9.46976727)--(axis cs:41.4241461,-10.8525538)
(axis cs:-46.02376,18.0177512)--(axis cs:-50.3345604,15.7922053)
(axis cs:-55.1481823,16.3964389)--(axis cs:-55.2084713,23.0643884)
(axis cs:-55.1481823,16.3964389)--(axis cs:-50.3345604,15.7922053)
(axis cs:-55.1481823,16.3964389)--(axis cs:-58.9517441,14.7481392)
(axis cs:-42.8658597,23.408185)--(axis cs:-42.6642322,28.8252291)
(axis cs:-55.0365898,2.27880238)--(axis cs:-58.9456021,3.76780676)
(axis cs:-61.2758398,7.24163793)--(axis cs:-63.5365956,3.20665373)
(axis cs:-61.2758398,7.24163793)--(axis cs:-60.456803,10.5644)
(axis cs:-61.2758398,7.24163793)--(axis cs:-63.9882398,9.67254927)
(axis cs:-57.4415067,-4.77082876)--(axis cs:-62.0206834,-5.32843679)
(axis cs:-67.2103392,-5.9032535)--(axis cs:-66.8330124,-11.0242121)
(axis cs:-67.2103392,-5.9032535)--(axis cs:-68.0046945,-2.22819489)
(axis cs:-61.7154651,-10.6031401)--(axis cs:-58.5894885,-8.41172855)
(axis cs:-61.7154651,-10.6031401)--(axis cs:-62.0206834,-5.32843679)
(axis cs:-61.7154651,-10.6031401)--(axis cs:-64.0845218,-13.1194224)
(axis cs:-50.4622744,-30.4331348)--(axis cs:-42.0422277,-38.7958727)
(axis cs:-50.4622744,-30.4331348)--(axis cs:-62.310883,-33.5566786)
(axis cs:-50.4622744,-30.4331348)--(axis cs:-50.4660786,-23.4365411)
(axis cs:54.8517048,12.1274488)--(axis cs:52.3223257,9.1837131)
(axis cs:70.9062316,3.55244375)--(axis cs:67.4412344,6.24097292)
(axis cs:70.9062316,3.55244375)--(axis cs:73.7284848,0.857025713)
(axis cs:70.9062316,3.55244375)--(axis cs:72.5683086,6.79312418)
(axis cs:66.1678412,10.4377412)--(axis cs:61.6844005,11.1072015)
(axis cs:66.1678412,10.4377412)--(axis cs:67.4412344,6.24097292)
(axis cs:66.1678412,10.4377412)--(axis cs:69.2660258,13.7343454)
(axis cs:63.1296213,5.43823595)--(axis cs:67.4412344,6.24097292)
(axis cs:63.1296213,5.43823595)--(axis cs:61.7034263,1.19267026)
(axis cs:64.7226204,16.1067067)--(axis cs:60.0319127,23.343246)
(axis cs:64.7226204,16.1067067)--(axis cs:69.2660258,13.7343454)
(axis cs:67.4412344,6.24097292)--(axis cs:69.7667937,9.23817162)
(axis cs:66.1794549,1.03765961)--(axis cs:61.7034263,1.19267026)
(axis cs:66.1794549,1.03765961)--(axis cs:70.2831387,-0.975999667)
(axis cs:66.1794549,1.03765961)--(axis cs:67.2434551,-3.15720646)
(axis cs:73.3969694,10.339648)--(axis cs:69.7667937,9.23817162)
(axis cs:73.3969694,10.339648)--(axis cs:72.5683086,6.79312418)
(axis cs:73.3969694,10.339648)--(axis cs:77.6208887,9.51915684)
(axis cs:73.3969694,10.339648)--(axis cs:74.2649215,14.2426965)
(axis cs:63.7473493,-4.4893417)--(axis cs:58.949298,-2.93230944)
(axis cs:63.7473493,-4.4893417)--(axis cs:63.3957133,-9.33660884)
(axis cs:63.7473493,-4.4893417)--(axis cs:67.2434551,-3.15720646)
(axis cs:72.4301513,-5.01151467)--(axis cs:70.2831387,-0.975999667)
(axis cs:72.4301513,-5.01151467)--(axis cs:75.4626509,-7.70463006)
(axis cs:70.2831387,-0.975999667)--(axis cs:73.7284848,0.857025713)
(axis cs:77.5946715,0.325056303)--(axis cs:77.0706896,-4.33514861)
(axis cs:77.5946715,0.325056303)--(axis cs:73.7284848,0.857025713)
(axis cs:77.5946715,0.325056303)--(axis cs:78.6409869,3.50206829)
(axis cs:77.5946715,0.325056303)--(axis cs:81.9509967,-0.525212898)
(axis cs:60.0319127,23.343246)--(axis cs:61.4801701,31.0934377)
(axis cs:4.29174488,-32.7162851)--(axis cs:10.5545207,-30.049826)
(axis cs:4.29174488,-32.7162851)--(axis cs:11.3988489,-40.7209143)
(axis cs:37.0851851,22.2458127)--(axis cs:39.4800048,18.501438)
(axis cs:18.0434666,23.8641918)--(axis cs:13.0570857,31.8672807)
(axis cs:21.6716647,33.6227008)--(axis cs:13.0570857,31.8672807)
(axis cs:36.2498072,-10.9049144)--(axis cs:36.4561525,-14.4328504)
(axis cs:-25.4826043,-17.4329364)--(axis cs:-28.5288704,-14.7125383)
(axis cs:-35.2287378,-24.1843768)--(axis cs:-42.9860328,-26.9661726)
(axis cs:-42.9860328,-26.9661726)--(axis cs:-50.4660786,-23.4365411)
(axis cs:47.0308893,-22.8765389)--(axis cs:45.6515118,-16.8419017)
(axis cs:47.0308893,-22.8765389)--(axis cs:53.4562639,-18.7549705)
(axis cs:47.0308893,-22.8765389)--(axis cs:40.246949,-27.2643113)
(axis cs:-57.0698704,11.0545601)--(axis cs:-51.254019,11.1046931)
(axis cs:-57.0698704,11.0545601)--(axis cs:-60.456803,10.5644)
(axis cs:-57.0698704,11.0545601)--(axis cs:-57.1585484,7.19258836)
(axis cs:-66.8134519,17.5763109)--(axis cs:-61.56353,21.4887998)
(axis cs:-66.8134519,17.5763109)--(axis cs:-70.398249,21.6591751)
(axis cs:-66.8134519,17.5763109)--(axis cs:-67.399446,13.1972035)
(axis cs:-62.755306,13.0998395)--(axis cs:-67.399446,13.1972035)
(axis cs:-62.755306,13.0998395)--(axis cs:-60.456803,10.5644)
(axis cs:-62.755306,13.0998395)--(axis cs:-58.9517441,14.7481392)
(axis cs:-73.7546416,7.20608213)--(axis cs:-73.4225095,2.60878818)
(axis cs:-73.7546416,7.20608213)--(axis cs:-74.8690483,10.6044129)
(axis cs:-73.7546416,7.20608213)--(axis cs:-69.991467,5.43666129)
(axis cs:-67.5196766,8.78069852)--(axis cs:-67.399446,13.1972035)
(axis cs:-67.5196766,8.78069852)--(axis cs:-63.9882398,9.67254927)
(axis cs:-67.5196766,8.78069852)--(axis cs:-69.991467,5.43666129)
(axis cs:-68.9732468,1.40484277)--(axis cs:-73.4225095,2.60878818)
(axis cs:-68.9732468,1.40484277)--(axis cs:-68.0046945,-2.22819489)
(axis cs:-68.9732468,1.40484277)--(axis cs:-69.991467,5.43666129)
(axis cs:-70.1706247,-14.9263828)--(axis cs:-64.3006078,-16.5686852)
(axis cs:-70.1706247,-14.9263828)--(axis cs:-70.4696479,-11.2921697)
(axis cs:-70.1706247,-14.9263828)--(axis cs:-72.6236619,-19.4965658)
(axis cs:75.9873992,5.53840161)--(axis cs:72.5683086,6.79312418)
(axis cs:75.9873992,5.53840161)--(axis cs:78.6409869,3.50206829)
(axis cs:87.5172381,6.23861299)--(axis cs:86.1532368,10.8407617)
(axis cs:87.5172381,6.23861299)--(axis cs:85.298693,3.34758143)
(axis cs:87.5172381,6.23861299)--(axis cs:92.0308924,6.65993905)
(axis cs:81.4077477,11.5622915)--(axis cs:77.6208887,9.51915684)
(axis cs:81.4077477,11.5622915)--(axis cs:83.3131118,8.12757343)
(axis cs:81.4077477,11.5622915)--(axis cs:84.1879873,13.8816151)
(axis cs:81.8374011,4.48752149)--(axis cs:78.6409869,3.50206829)
(axis cs:81.8374011,4.48752149)--(axis cs:83.3131118,8.12757343)
(axis cs:81.8374011,4.48752149)--(axis cs:85.298693,3.34758143)
(axis cs:88.2801046,-6.3229194)--(axis cs:89.8588937,-10.7739263)
(axis cs:88.2801046,-6.3229194)--(axis cs:85.3760872,-3.83010765)
(axis cs:88.2801046,-6.3229194)--(axis cs:92.2319607,-5.74442301)
(axis cs:86.3723249,-0.134848794)--(axis cs:85.298693,3.34758143)
(axis cs:86.3723249,-0.134848794)--(axis cs:81.9509967,-0.525212898)
(axis cs:86.3723249,-0.134848794)--(axis cs:85.3760872,-3.83010765)
(axis cs:86.3723249,-0.134848794)--(axis cs:89.274611,2.63335718)
(axis cs:86.3723249,-0.134848794)--(axis cs:90.9019985,-1.97838727)
(axis cs:81.7187587,-4.95766058)--(axis cs:77.0706896,-4.33514861)
(axis cs:81.7187587,-4.95766058)--(axis cs:82.2160231,-8.52148482)
(axis cs:81.7187587,-4.95766058)--(axis cs:85.3760872,-3.83010765)
(axis cs:100.057867,0.696279241)--(axis cs:105.695098,-6.9855065)
(axis cs:100.057867,0.696279241)--(axis cs:109.297756,4.06505117)
(axis cs:100.057867,0.696279241)--(axis cs:95.4622833,-1.70892058)
(axis cs:77.0706896,-4.33514861)--(axis cs:75.4626509,-7.70463006)
(axis cs:76.1420105,-14.221012)--(axis cs:80.7867438,-13.686435)
(axis cs:76.1420105,-14.221012)--(axis cs:72.7265044,-10.2448458)
(axis cs:76.1420105,-14.221012)--(axis cs:70.9069647,-16.2181149)
(axis cs:78.7474696,-9.47921731)--(axis cs:82.2160231,-8.52148482)
(axis cs:78.7474696,-9.47921731)--(axis cs:75.4626509,-7.70463006)
(axis cs:84.8843216,-15.9379182)--(axis cs:80.7867438,-13.686435)
(axis cs:84.8843216,-15.9379182)--(axis cs:85.1386684,-10.620594)
(axis cs:84.8843216,-15.9379182)--(axis cs:85.1959559,-21.8544156)
(axis cs:84.8843216,-15.9379182)--(axis cs:89.8722805,-17.2970746)
(axis cs:79.3030953,-21.2410217)--(axis cs:85.1959559,-21.8544156)
(axis cs:79.3030953,-21.2410217)--(axis cs:73.7447017,-21.0034497)
(axis cs:85.1386684,-10.620594)--(axis cs:82.2160231,-8.52148482)
(axis cs:85.1386684,-10.620594)--(axis cs:89.8588937,-10.7739263)
(axis cs:93.5746937,-13.6888649)--(axis cs:89.8722805,-17.2970746)
(axis cs:93.5746937,-13.6888649)--(axis cs:93.8024631,-9.5727014)
(axis cs:93.5746937,-13.6888649)--(axis cs:100.560651,-12.0110516)
(axis cs:44.1450143,27.893901)--(axis cs:48.9223535,23.2478926)
(axis cs:-83.2997102,-5.53202326)--(axis cs:-79.7923088,-3.87994834)
(axis cs:-83.2997102,-5.53202326)--(axis cs:-84.9643065,-11.3103453)
(axis cs:-64.3496085,-1.34649071)--(axis cs:-62.0206834,-5.32843679)
(axis cs:-64.3496085,-1.34649071)--(axis cs:-63.5365956,3.20665373)
(axis cs:-64.3496085,-1.34649071)--(axis cs:-68.0046945,-2.22819489)
(axis cs:-66.8330124,-11.0242121)--(axis cs:-64.0845218,-13.1194224)
(axis cs:-66.8330124,-11.0242121)--(axis cs:-70.4696479,-11.2921697)
(axis cs:-73.2407643,-8.92197295)--(axis cs:-70.4696479,-11.2921697)
(axis cs:-73.2407643,-8.92197295)--(axis cs:-70.6717494,-6.52125466)
(axis cs:-73.2407643,-8.92197295)--(axis cs:-75.9895184,-11.0189677)
(axis cs:-64.3006078,-16.5686852)--(axis cs:-64.0845218,-13.1194224)
(axis cs:-64.3006078,-16.5686852)--(axis cs:-60.2891721,-16.2514202)
(axis cs:-69.4274377,-23.5816749)--(axis cs:-72.6236619,-19.4965658)
(axis cs:-69.4274377,-23.5816749)--(axis cs:-76.2523577,-30.1388564)
(axis cs:-69.4274377,-23.5816749)--(axis cs:-62.8624035,-26.4240397)
(axis cs:80.9874977,-33.6719908)--(axis cs:87.5777722,-29.3607674)
(axis cs:80.9874977,-33.6719908)--(axis cs:93.1527661,-45.0755461)
(axis cs:80.9874977,-33.6719908)--(axis cs:74.235704,-28.257259)
(axis cs:68.2690257,-21.9879057)--(axis cs:65.3539537,-16.9652385)
(axis cs:68.2690257,-21.9879057)--(axis cs:58.9842947,-24.0193451)
(axis cs:68.2690257,-21.9879057)--(axis cs:73.7447017,-21.0034497)
(axis cs:-76.9793741,-0.322787783)--(axis cs:-73.4225095,2.60878818)
(axis cs:-76.9793741,-0.322787783)--(axis cs:-79.4682856,5.19828846)
(axis cs:-76.9793741,-0.322787783)--(axis cs:-79.7923088,-3.87994834)
(axis cs:-76.5931174,-14.4231863)--(axis cs:-82.3587474,-16.7298424)
(axis cs:-76.5931174,-14.4231863)--(axis cs:-75.9895184,-11.0189677)
(axis cs:-78.9418497,-9.21986336)--(axis cs:-76.277092,-5.51532812)
(axis cs:-78.9418497,-9.21986336)--(axis cs:-75.9895184,-11.0189677)
(axis cs:-78.9418497,-9.21986336)--(axis cs:-84.9643065,-11.3103453)
(axis cs:-88.5410037,-16.1443007)--(axis cs:-87.9110273,-29.2246966)
(axis cs:-88.5410037,-16.1443007)--(axis cs:-82.3587474,-16.7298424)
(axis cs:-88.5410037,-16.1443007)--(axis cs:-84.9643065,-11.3103453)
(axis cs:93.1527661,-45.0755461)--(axis cs:103.069599,-32.7111534)
(axis cs:93.1527661,-45.0755461)--(axis cs:76.847419,-50.2793188)
(axis cs:93.1527661,-45.0755461)--(axis cs:90.7650689,-65.7412384)
(axis cs:-72.2456805,-3.37704937)--(axis cs:-68.0046945,-2.22819489)
(axis cs:-72.2456805,-3.37704937)--(axis cs:-70.6717494,-6.52125466)
(axis cs:-72.2456805,-3.37704937)--(axis cs:-76.277092,-5.51532812)
(axis cs:103.069599,-32.7111534)--(axis cs:101.31343,-20.574796)
(axis cs:103.069599,-32.7111534)--(axis cs:114.380107,-44.3309149)
(axis cs:13.3447445,-23.8412017)--(axis cs:10.5545207,-30.049826)
(axis cs:11.3988489,-40.7209143)--(axis cs:21.2039619,-47.8769763)
(axis cs:22.4632736,-24.4993002)--(axis cs:30.6800872,-26.5744503)
(axis cs:27.2964417,-37.3778737)--(axis cs:36.1193724,-34.2096337)
(axis cs:27.2964417,-37.3778737)--(axis cs:21.2039619,-47.8769763)
(axis cs:30.6800872,-26.5744503)--(axis cs:36.1193724,-34.2096337)
(axis cs:-12.170108,32.4047506)--(axis cs:-15.7626034,40.5142242)
(axis cs:-30.2084183,-39.6866752)--(axis cs:-42.0422277,-38.7958727)
(axis cs:67.6743215,-11.6416377)--(axis cs:67.963777,-6.82851087)
(axis cs:67.6743215,-11.6416377)--(axis cs:72.7265044,-10.2448458)
(axis cs:67.6743215,-11.6416377)--(axis cs:63.8262969,-13.2917309)
(axis cs:63.3957133,-9.33660884)--(axis cs:60.3134149,-11.0558422)
(axis cs:63.3957133,-9.33660884)--(axis cs:63.8262969,-13.2917309)
(axis cs:-59.8853108,27.8175303)--(axis cs:-55.2084713,23.0643884)
(axis cs:-59.8853108,27.8175303)--(axis cs:-52.8205647,30.0914136)
(axis cs:-59.8853108,27.8175303)--(axis cs:-61.56353,21.4887998)
(axis cs:-59.8853108,27.8175303)--(axis cs:-65.442143,35.2892463)
(axis cs:94.8339646,20.8028253)--(axis cs:95.3958094,14.7334601)
(axis cs:94.8339646,20.8028253)--(axis cs:89.4235077,19.9375952)
(axis cs:94.8339646,20.8028253)--(axis cs:102.1321,21.1319004)
(axis cs:77.2660919,29.3758779)--(axis cs:85.1702228,31.8053724)
(axis cs:77.2660919,29.3758779)--(axis cs:78.1923969,22.2128923)
(axis cs:77.2660919,29.3758779)--(axis cs:70.5379348,31.1189235)
(axis cs:96.1978109,-6.21755771)--(axis cs:93.8024631,-9.5727014)
(axis cs:96.1978109,-6.21755771)--(axis cs:92.2319607,-5.74442301)
(axis cs:96.1978109,-6.21755771)--(axis cs:95.4622833,-1.70892058)
(axis cs:110.258101,-15.3501465)--(axis cs:105.695098,-6.9855065)
(axis cs:110.258101,-15.3501465)--(axis cs:101.31343,-20.574796)
(axis cs:110.258101,-15.3501465)--(axis cs:117.072147,-28.340312)
(axis cs:105.695098,-6.9855065)--(axis cs:100.560651,-12.0110516)
(axis cs:53.5984458,30.8901082)--(axis cs:54.3910333,40.2613262)
(axis cs:53.5984458,30.8901082)--(axis cs:61.4801701,31.0934377)
(axis cs:53.5984458,30.8901082)--(axis cs:48.9223535,23.2478926)
(axis cs:36.824413,33.7072463)--(axis cs:37.4037196,46.142237)
(axis cs:-79.3067792,-39.0969071)--(axis cs:-67.8656534,-45.7098181)
(axis cs:-79.3067792,-39.0969071)--(axis cs:-76.2523577,-30.1388564)
(axis cs:-90.8572891,10.0763765)--(axis cs:-84.2685932,9.72503181)
(axis cs:-90.8572891,10.0763765)--(axis cs:-94.3948926,17.2736878)
(axis cs:-90.8572891,10.0763765)--(axis cs:-91.65107,3.64037743)
(axis cs:-6.03282381,56.5770814)--(axis cs:-26.1462243,56.1623682)
(axis cs:-6.03282381,56.5770814)--(axis cs:0.609757502,46.7142553)
(axis cs:-6.03282381,56.5770814)--(axis cs:-1.15357408,71.8535292)
(axis cs:-42.0422277,-38.7958727)--(axis cs:-54.8734434,-43.294776)
(axis cs:67.963777,-6.82851087)--(axis cs:67.2434551,-3.15720646)
(axis cs:65.3539537,-16.9652385)--(axis cs:63.8262969,-13.2917309)
(axis cs:65.3539537,-16.9652385)--(axis cs:70.9069647,-16.2181149)
(axis cs:58.9842947,-24.0193451)--(axis cs:53.4562639,-18.7549705)
(axis cs:58.9842947,-24.0193451)--(axis cs:57.2617356,-33.6481549)
(axis cs:72.7265044,-10.2448458)--(axis cs:75.4626509,-7.70463006)
(axis cs:-69.7976723,27.0591619)--(axis cs:-78.0861921,25.8949508)
(axis cs:-69.7976723,27.0591619)--(axis cs:-70.398249,21.6591751)
(axis cs:-69.7976723,27.0591619)--(axis cs:-65.442143,35.2892463)
(axis cs:-61.0313414,43.489841)--(axis cs:-52.817912,39.3081025)
(axis cs:-61.0313414,43.489841)--(axis cs:-65.442143,35.2892463)
(axis cs:-61.0313414,43.489841)--(axis cs:-68.4292338,63.2343048)
(axis cs:-52.817912,39.3081025)--(axis cs:-48.3209044,58.2977006)
(axis cs:89.3066481,14.4596384)--(axis cs:84.1879873,13.8816151)
(axis cs:89.3066481,14.4596384)--(axis cs:92.3343577,11.1415377)
(axis cs:69.3820248,24.2654442)--(axis cs:71.8626111,17.4389495)
(axis cs:69.3820248,24.2654442)--(axis cs:70.5379348,31.1189235)
(axis cs:37.4037196,46.142237)--(axis cs:48.5765917,50.1924276)
(axis cs:-85.1819297,3.19049479)--(axis cs:-81.9880354,-0.684639139)
(axis cs:-85.1819297,3.19049479)--(axis cs:-79.4682856,5.19828846)
(axis cs:-85.1819297,3.19049479)--(axis cs:-91.65107,3.64037743)
(axis cs:-26.1462243,56.1623682)--(axis cs:-36.2515384,67.4280301)
(axis cs:66.5956917,-36.5736382)--(axis cs:74.235704,-28.257259)
(axis cs:66.5956917,-36.5736382)--(axis cs:57.2617356,-33.6481549)
(axis cs:86.1532368,10.8407617)--(axis cs:84.1879873,13.8816151)
(axis cs:96.0902862,8.67783739)--(axis cs:104.637568,12.7256986)
(axis cs:96.0902862,8.67783739)--(axis cs:92.0308924,6.65993905)
(axis cs:85.2925819,23.537195)--(axis cs:89.4235077,19.9375952)
(axis cs:85.2925819,23.537195)--(axis cs:91.2042338,26.1513084)
(axis cs:85.2925819,23.537195)--(axis cs:83.6299291,17.4589836)
(axis cs:71.8626111,17.4389495)--(axis cs:69.2660258,13.7343454)
(axis cs:71.8626111,17.4389495)--(axis cs:74.2649215,14.2426965)
(axis cs:66.7575092,36.9511347)--(axis cs:70.5379348,31.1189235)
(axis cs:66.7575092,36.9511347)--(axis cs:76.1417046,38.892611)
(axis cs:66.7575092,36.9511347)--(axis cs:61.4801701,31.0934377)
(axis cs:-81.9880354,-0.684639139)--(axis cs:-86.9348279,-1.94722292)
(axis cs:-81.9880354,-0.684639139)--(axis cs:-79.7923088,-3.87994834)
(axis cs:-79.4682856,5.19828846)--(axis cs:-80.4997421,8.91307179)
(axis cs:-80.7424008,17.9577281)--(axis cs:-87.2445625,15.8711957)
(axis cs:-80.7424008,17.9577281)--(axis cs:-86.013184,23.2083641)
(axis cs:-80.7424008,17.9577281)--(axis cs:-78.1686965,11.9838606)
(axis cs:-80.7424008,17.9577281)--(axis cs:-76.9960624,21.1170722)
(axis cs:-84.2685932,9.72503181)--(axis cs:-80.4997421,8.91307179)
(axis cs:-87.2445625,15.8711957)--(axis cs:-94.3948926,17.2736878)
(axis cs:-100.973483,20.4067943)--(axis cs:-94.3948926,17.2736878)
(axis cs:-100.973483,20.4067943)--(axis cs:-101.908434,27.7569215)
(axis cs:-86.013184,23.2083641)--(axis cs:-94.0068844,24.5499268)
(axis cs:-86.013184,23.2083641)--(axis cs:-83.2220362,28.0107659)
(axis cs:-78.0861921,25.8949508)--(axis cs:-83.2220362,28.0107659)
(axis cs:-78.0861921,25.8949508)--(axis cs:-76.9960624,21.1170722)
(axis cs:-94.0068844,24.5499268)--(axis cs:-96.0946307,32.3501993)
(axis cs:-94.0068844,24.5499268)--(axis cs:-94.3948926,17.2736878)
(axis cs:-83.2220362,28.0107659)--(axis cs:-83.0484144,35.1576138)
(axis cs:-76.3009281,37.5196061)--(axis cs:-83.0484144,35.1576138)
(axis cs:-76.3009281,37.5196061)--(axis cs:-65.442143,35.2892463)
(axis cs:-83.0484144,35.1576138)--(axis cs:-93.4617091,41.1163973)
(axis cs:-84.534355,50.2212326)--(axis cs:-93.4617091,41.1163973)
(axis cs:-84.534355,50.2212326)--(axis cs:-68.4292338,63.2343048)
(axis cs:-93.4617091,41.1163973)--(axis cs:-96.0946307,32.3501993)
(axis cs:-93.4617091,41.1163973)--(axis cs:-105.510668,49.5168829)
(axis cs:-100.955462,-4.02832396)--(axis cs:-95.4782351,-10.8342984)
(axis cs:-100.955462,-4.02832396)--(axis cs:-112.78604,1.13130246)
(axis cs:-100.955462,-4.02832396)--(axis cs:-98.7324886,2.75338873)
(axis cs:-48.3209044,58.2977006)--(axis cs:-36.2515384,67.4280301)
(axis cs:-48.3209044,58.2977006)--(axis cs:-55.6650432,71.804784)
(axis cs:93.2714738,2.29971554)--(axis cs:89.274611,2.63335718)
(axis cs:93.2714738,2.29971554)--(axis cs:95.4622833,-1.70892058)
(axis cs:93.2714738,2.29971554)--(axis cs:92.0308924,6.65993905)
(axis cs:114.094606,12.65076)--(axis cs:104.637568,12.7256986)
(axis cs:114.094606,12.65076)--(axis cs:109.297756,4.06505117)
(axis cs:114.094606,12.65076)--(axis cs:109.430421,20.8069421)
(axis cs:95.3958094,14.7334601)--(axis cs:92.3343577,11.1415377)
(axis cs:104.637568,12.7256986)--(axis cs:102.1321,21.1319004)
(axis cs:91.2042338,26.1513084)--(axis cs:99.7295445,28.0310889)
(axis cs:91.2042338,26.1513084)--(axis cs:85.1702228,31.8053724)
(axis cs:83.6299291,17.4589836)--(axis cs:77.7177277,16.2589449)
(axis cs:83.6299291,17.4589836)--(axis cs:84.1879873,13.8816151)
(axis cs:99.7295445,28.0310889)--(axis cs:99.6647683,46.5154981)
(axis cs:85.1702228,31.8053724)--(axis cs:76.1417046,38.892611)
(axis cs:78.1923969,22.2128923)--(axis cs:77.7177277,16.2589449)
(axis cs:77.7177277,16.2589449)--(axis cs:74.2649215,14.2426965)
(axis cs:76.1417046,38.892611)--(axis cs:85.8458799,49.0527424)
(axis cs:-78.1686965,11.9838606)--(axis cs:-74.8690483,10.6044129)
(axis cs:-78.1686965,11.9838606)--(axis cs:-80.4997421,8.91307179)
(axis cs:-73.787629,17.412688)--(axis cs:-71.7288139,12.3159858)
(axis cs:-73.787629,17.412688)--(axis cs:-76.9960624,21.1170722)
(axis cs:-71.7288139,12.3159858)--(axis cs:-74.8690483,10.6044129)
(axis cs:-71.7288139,12.3159858)--(axis cs:-67.399446,13.1972035)
(axis cs:-94.3948926,17.2736878)--(axis cs:-102.441944,8.85036974)
(axis cs:-102.441944,8.85036974)--(axis cs:-112.676049,12.5613714)
(axis cs:-91.9620842,-2.8369246)--(axis cs:-86.9348279,-1.94722292)
(axis cs:-91.9620842,-2.8369246)--(axis cs:-91.65107,3.64037743)
(axis cs:-91.9620842,-2.8369246)--(axis cs:-90.101479,-8.42661217)
(axis cs:109.297756,4.06505117)--(axis cs:118.935589,-5.18957704)
(axis cs:109.430421,20.8069421)--(axis cs:102.1321,21.1319004)
(axis cs:99.6647683,46.5154981)--(axis cs:85.8458799,49.0527424)
(axis cs:99.6647683,46.5154981)--(axis cs:117.566685,51.7646933)
(axis cs:-101.908434,27.7569215)--(axis cs:-109.696248,23.0317686)
(axis cs:-150,37.5)--(axis cs:-150,18.75)
(axis cs:-150,37.5)--(axis cs:-138.131022,34.6546035)
(axis cs:-150,37.5)--(axis cs:-139.448298,55.337045)
(axis cs:-109.696248,23.0317686)--(axis cs:-112.676049,12.5613714)
(axis cs:-109.696248,23.0317686)--(axis cs:-123.259539,22.6148153)
(axis cs:-95.4782351,-10.8342984)--(axis cs:-99.717876,-23.5597208)
(axis cs:-95.4782351,-10.8342984)--(axis cs:-90.101479,-8.42661217)
(axis cs:127.983994,27.9849753)--(axis cs:133.293704,9.50959418)
(axis cs:127.983994,27.9849753)--(axis cs:140.987614,28.125)
(axis cs:127.983994,27.9849753)--(axis cs:134.318896,43.5551793)
(axis cs:-122.979674,9.04800313)--(axis cs:-112.676049,12.5613714)
(axis cs:-122.979674,9.04800313)--(axis cs:-126.07162,-1.58575294)
(axis cs:-112.219808,-18.7004378)--(axis cs:-99.717876,-23.5597208)
(axis cs:-112.219808,-18.7004378)--(axis cs:-117.787984,-8.93546572)
(axis cs:-112.219808,-18.7004378)--(axis cs:-112.116229,-36.9460378)
(axis cs:-99.717876,-23.5597208)--(axis cs:-87.9110273,-29.2246966)
(axis cs:-13.7767036,-38.9318338)--(axis cs:-8.86834024,-51.1604461)
(axis cs:12.562351,40.6449631)--(axis cs:13.0570857,31.8672807)
(axis cs:45.6515118,-16.8419017)--(axis cs:46.0145507,-13.0855379)
(axis cs:74.235704,-28.257259)--(axis cs:73.7447017,-21.0034497)
(axis cs:23.7018627,-59.7559475)--(axis cs:0.357304043,-63.2294771)
(axis cs:23.7018627,-59.7559475)--(axis cs:21.2039619,-47.8769763)
(axis cs:23.7018627,-59.7559475)--(axis cs:41.9887475,-60.2581573)
(axis cs:54.3910333,40.2613262)--(axis cs:48.5765917,50.1924276)
(axis cs:-37.6037205,-58.8809527)--(axis cs:-19.8843183,-61.6209551)
(axis cs:-37.6037205,-58.8809527)--(axis cs:-50.4511874,-71.6949515)
(axis cs:53.4562639,-18.7549705)--(axis cs:52.8542152,-14.702009)
(axis cs:118.935589,-5.18957704)--(axis cs:136.886032,-9.375)
(axis cs:47.4983442,-34.245963)--(axis cs:40.246949,-27.2643113)
(axis cs:47.4983442,-34.245963)--(axis cs:57.2617356,-33.6481549)
(axis cs:-107.730785,64.036409)--(axis cs:-105.510668,49.5168829)
(axis cs:-107.730785,64.036409)--(axis cs:-122.428436,55.4533882)
(axis cs:-107.730785,64.036409)--(axis cs:-105.176423,86.2772487)
(axis cs:-107.730785,64.036409)--(axis cs:-86.7437543,72.8931511)
(axis cs:-112.78604,1.13130246)--(axis cs:-112.676049,12.5613714)
(axis cs:-112.78604,1.13130246)--(axis cs:-117.787984,-8.93546572)
(axis cs:-150,-37.5)--(axis cs:-150,-18.75)
(axis cs:-150,-37.5)--(axis cs:-130.977657,-42.7252663)
(axis cs:-150,-37.5)--(axis cs:-150,-56.25)
(axis cs:-87.9110273,-29.2246966)--(axis cs:-95.5311296,-44.5517669)
(axis cs:-87.9110273,-29.2246966)--(axis cs:-76.2523577,-30.1388564)
(axis cs:58.0694559,68.1326239)--(axis cs:72.535255,76.5306669)
(axis cs:150,-37.5)--(axis cs:132.632733,-43.2238141)
(axis cs:150,-37.5)--(axis cs:150,-56.25)
(axis cs:150,-37.5)--(axis cs:150,-18.75)
(axis cs:150,-37.5)--(axis cs:142.593979,-28.125)
(axis cs:0.357304043,-63.2294771)--(axis cs:6.63353936,-80.8697163)
(axis cs:55.4085615,-48.8524717)--(axis cs:57.2617356,-33.6481549)
(axis cs:55.4085615,-48.8524717)--(axis cs:41.9887475,-60.2581573)
(axis cs:55.4085615,-48.8524717)--(axis cs:65.5060782,-58.9103335)
(axis cs:-150,-18.75)--(axis cs:-136.474208,-10.4387318)
(axis cs:-95.5311296,-44.5517669)--(axis cs:-82.2086725,-57.3212414)
(axis cs:131.22039,-24.4669606)--(axis cs:117.072147,-28.340312)
(axis cs:131.22039,-24.4669606)--(axis cs:136.886032,-9.375)
(axis cs:131.22039,-24.4669606)--(axis cs:142.593979,-28.125)
(axis cs:122.436649,-58.4035336)--(axis cs:114.380107,-44.3309149)
(axis cs:122.436649,-58.4035336)--(axis cs:132.632733,-43.2238141)
(axis cs:122.436649,-58.4035336)--(axis cs:136.866668,-65.625)
(axis cs:122.436649,-58.4035336)--(axis cs:102.315594,-78.4595914)
(axis cs:76.847419,-50.2793188)--(axis cs:65.5060782,-58.9103335)
(axis cs:-62.310883,-33.5566786)--(axis cs:-67.8656534,-45.7098181)
(axis cs:-62.310883,-33.5566786)--(axis cs:-62.8624035,-26.4240397)
(axis cs:-67.8656534,-45.7098181)--(axis cs:-82.2086725,-57.3212414)
(axis cs:-82.2086725,-57.3212414)--(axis cs:-81.4520507,-74.7021296)
(axis cs:-31.8484347,-80.3269882)--(axis cs:-50.4511874,-71.6949515)
(axis cs:6.63353936,-80.8697163)--(axis cs:22.8105579,-93.2962294)
(axis cs:-126.718934,38.9827828)--(axis cs:-123.259539,22.6148153)
(axis cs:-126.718934,38.9827828)--(axis cs:-138.131022,34.6546035)
(axis cs:-126.718934,38.9827828)--(axis cs:-122.428436,55.4533882)
(axis cs:150,37.5)--(axis cs:150,18.75)
(axis cs:150,37.5)--(axis cs:134.318896,43.5551793)
(axis cs:117.072147,-28.340312)--(axis cs:114.380107,-44.3309149)
(axis cs:90.7650689,-65.7412384)--(axis cs:102.315594,-78.4595914)
(axis cs:90.7650689,-65.7412384)--(axis cs:78.9882791,-74.1381031)
(axis cs:42.8863103,-96.9126249)--(axis cs:22.8105579,-93.2962294)
(axis cs:42.8863103,-96.9126249)--(axis cs:51.3839628,-82.890121)
(axis cs:42.8863103,-96.9126249)--(axis cs:51.3816116,-117.224236)
(axis cs:22.8105579,-93.2962294)--(axis cs:36.1334459,-76.8682901)
(axis cs:116.789026,-87.7165298)--(axis cs:102.315594,-78.4595914)
(axis cs:116.789026,-87.7165298)--(axis cs:130.015286,-104.636582)
(axis cs:-16.5044474,76.4933162)--(axis cs:-1.15357408,71.8535292)
(axis cs:-16.5044474,76.4933162)--(axis cs:-33.8396853,82.3684275)
(axis cs:-126.07162,-1.58575294)--(axis cs:-117.787984,-8.93546572)
(axis cs:-126.07162,-1.58575294)--(axis cs:-136.051332,3.21448169)
(axis cs:-126.07162,-1.58575294)--(axis cs:-136.474208,-10.4387318)
(axis cs:39.222471,81.0698138)--(axis cs:52.1745343,95.3602718)
(axis cs:-136.051332,3.21448169)--(axis cs:-136.12348,17.1794146)
(axis cs:-150,18.75)--(axis cs:-136.12348,17.1794146)
(axis cs:64.5596386,-73.1309059)--(axis cs:78.9882791,-74.1381031)
(axis cs:64.5596386,-73.1309059)--(axis cs:65.5060782,-58.9103335)
(axis cs:64.5596386,-73.1309059)--(axis cs:51.3839628,-82.890121)
(axis cs:-69.187418,-87.040952)--(axis cs:-81.4520507,-74.7021296)
(axis cs:-69.187418,-87.040952)--(axis cs:-84.5644106,-98.2651816)
(axis cs:-69.187418,-87.040952)--(axis cs:-49.4162498,-89.8108251)
(axis cs:136.886032,-9.375)--(axis cs:133.293704,9.50959418)
(axis cs:56.25,-138.695857)--(axis cs:73.1981475,-124.83561)
(axis cs:56.25,-138.695857)--(axis cs:37.5,-150)
(axis cs:36.1334459,-76.8682901)--(axis cs:41.9887475,-60.2581573)
(axis cs:-37.5,150)--(axis cs:-21.7793935,137.382406)
(axis cs:-37.5,150)--(axis cs:-46.6142448,129.44593)
(axis cs:-37.5,150)--(axis cs:-56.25,150)
(axis cs:-112.116229,-36.9460378)--(axis cs:-130.977657,-42.7252663)
(axis cs:-131.104298,-22.9987131)--(axis cs:-136.474208,-10.4387318)
(axis cs:-131.104298,-22.9987131)--(axis cs:-130.977657,-42.7252663)
(axis cs:-120.339604,-69.6261266)--(axis cs:-121.28926,-54.4478114)
(axis cs:-120.339604,-69.6261266)--(axis cs:-136.381546,-65.625)
(axis cs:-120.339604,-69.6261266)--(axis cs:-114.476559,-87.5720359)
(axis cs:-96.4997522,-83.4333626)--(axis cs:-81.4520507,-74.7021296)
(axis cs:-96.4997522,-83.4333626)--(axis cs:-114.476559,-87.5720359)
(axis cs:-123.259539,22.6148153)--(axis cs:-136.12348,17.1794146)
(axis cs:-139.448298,55.337045)--(axis cs:-122.428436,55.4533882)
(axis cs:-139.448298,55.337045)--(axis cs:-136.8615,69.3878439)
(axis cs:150,18.75)--(axis cs:140.987614,28.125)
(axis cs:134.318896,43.5551793)--(axis cs:117.566685,51.7646933)
(axis cs:134.318896,43.5551793)--(axis cs:133.702765,63.4948226)
(axis cs:51.3839628,-82.890121)--(axis cs:67.5337626,-102.262962)
(axis cs:67.5337626,-102.262962)--(axis cs:87.1610539,-106.217154)
(axis cs:-25.8313751,98.8272967)--(axis cs:-11.8298881,106.551318)
(axis cs:-25.8313751,98.8272967)--(axis cs:-27.2694487,117.986518)
(axis cs:-25.8313751,98.8272967)--(axis cs:-33.8396853,82.3684275)
(axis cs:-25.8313751,98.8272967)--(axis cs:-44.6008571,107.052058)
(axis cs:-126.380831,79.0972231)--(axis cs:-136.8615,69.3878439)
(axis cs:-126.380831,79.0972231)--(axis cs:-105.176423,86.2772487)
(axis cs:81.5146193,62.4183501)--(axis cs:85.8458799,49.0527424)
(axis cs:81.5146193,62.4183501)--(axis cs:72.535255,76.5306669)
(axis cs:81.5146193,62.4183501)--(axis cs:92.9455655,79.6044627)
(axis cs:64.8758489,122.141837)--(axis cs:83.7033519,131.068318)
(axis cs:64.8758489,122.141837)--(axis cs:44.9397321,120.631902)
(axis cs:-130.977657,-42.7252663)--(axis cs:-121.28926,-54.4478114)
(axis cs:-150,-56.25)--(axis cs:-136.381546,-65.625)
(axis cs:-150,-112.5)--(axis cs:-127.464251,-116.646874)
(axis cs:-150,-112.5)--(axis cs:-150,-131.25)
(axis cs:-132.79665,-85.4113681)--(axis cs:-114.476559,-87.5720359)
(axis cs:27.964696,-122.215598)--(axis cs:51.3816116,-117.224236)
(axis cs:27.964696,-122.215598)--(axis cs:4.79059533,-126.856401)
(axis cs:112.5,-150)--(axis cs:93.75,-150)
(axis cs:112.5,-150)--(axis cs:131.25,-150)
(axis cs:-8.52322663,122.196386)--(axis cs:-11.8298881,106.551318)
(axis cs:-8.52322663,122.196386)--(axis cs:-27.2694487,117.986518)
(axis cs:-8.52322663,122.196386)--(axis cs:7.65071066,132.446458)
(axis cs:-51.6374436,86.6424427)--(axis cs:-55.6650432,71.804784)
(axis cs:-51.6374436,86.6424427)--(axis cs:-44.6008571,107.052058)
(axis cs:-150,112.5)--(axis cs:-150,93.75)
(axis cs:-150,112.5)--(axis cs:-140.625,131.25)
(axis cs:113.557946,80.6809142)--(axis cs:104.06162,64.6350427)
(axis cs:113.557946,80.6809142)--(axis cs:132.797636,84.375)
(axis cs:92.9455655,79.6044627)--(axis cs:104.06162,64.6350427)
(axis cs:92.9455655,79.6044627)--(axis cs:102.401018,96.4330004)
(axis cs:104.06162,64.6350427)--(axis cs:117.566685,51.7646933)
(axis cs:133.702765,63.4948226)--(axis cs:132.797636,84.375)
(axis cs:112.5,150)--(axis cs:131.25,150)
(axis cs:112.5,150)--(axis cs:116.693179,133.889805)
(axis cs:112.5,150)--(axis cs:93.75,150)
(axis cs:102.401018,96.4330004)--(axis cs:125.247185,107.290753)
(axis cs:102.401018,96.4330004)--(axis cs:85.3414715,109.588077)
(axis cs:150,112.5)--(axis cs:150,93.75)
(axis cs:150,112.5)--(axis cs:133.129497,131.25)
(axis cs:125.247185,107.290753)--(axis cs:132.797636,84.375)
(axis cs:125.247185,107.290753)--(axis cs:133.129497,131.25)
(axis cs:87.1610539,-106.217154)--(axis cs:73.1981475,-124.83561)
(axis cs:87.1610539,-106.217154)--(axis cs:108.671686,-107.691238)
(axis cs:73.1981475,-124.83561)--(axis cs:51.3816116,-117.224236)
(axis cs:6.916334,110.761186)--(axis cs:26.106277,127.342313)
(axis cs:-27.2694487,117.986518)--(axis cs:-21.7793935,137.382406)
(axis cs:-33.8396853,82.3684275)--(axis cs:-36.2515384,67.4280301)
(axis cs:-91.1113303,103.694277)--(axis cs:-109.481646,104.14156)
(axis cs:-91.1113303,103.694277)--(axis cs:-85.8953828,88.7236721)
(axis cs:-91.1113303,103.694277)--(axis cs:-80.8759096,118.534175)
(axis cs:-150,93.75)--(axis cs:-127.829267,103.125)
(axis cs:-127.829267,103.125)--(axis cs:-109.481646,104.14156)
(axis cs:150,93.75)--(axis cs:132.797636,84.375)
(axis cs:-68.4292338,63.2343048)--(axis cs:-86.7437543,72.8931511)
(axis cs:-68.4292338,63.2343048)--(axis cs:-55.6650432,71.804784)
(axis cs:-105.176423,86.2772487)--(axis cs:-109.481646,104.14156)
(axis cs:-86.7437543,72.8931511)--(axis cs:-85.8953828,88.7236721)
(axis cs:-109.481646,104.14156)--(axis cs:-105.216494,119.744494)
(axis cs:-119.921457,126.482975)--(axis cs:-140.625,131.25)
(axis cs:-119.921457,126.482975)--(axis cs:-105.216494,119.744494)
(axis cs:-112.5,150)--(axis cs:-131.25,150)
(axis cs:-112.5,150)--(axis cs:-93.75,150)
(axis cs:-55.6650432,71.804784)--(axis cs:-70.8006303,83.8787186)
(axis cs:-70.8006303,83.8787186)--(axis cs:-85.8953828,88.7236721)
(axis cs:-64.8321423,110.31323)--(axis cs:-44.6008571,107.052058)
(axis cs:-64.8321423,110.31323)--(axis cs:-80.8759096,118.534175)
(axis cs:-44.6008571,107.052058)--(axis cs:-46.6142448,129.44593)
(axis cs:-93.75,131.153375)--(axis cs:-93.75,150)
(axis cs:-93.75,131.153375)--(axis cs:-105.216494,119.744494)
(axis cs:133.129497,131.25)--(axis cs:116.693179,133.889805)
(axis cs:103.303654,123.998306)--(axis cs:116.693179,133.889805)
(axis cs:103.303654,123.998306)--(axis cs:83.7033519,131.068318)
(axis cs:103.303654,123.998306)--(axis cs:85.3414715,109.588077)
(axis cs:-67.2371073,130.842973)--(axis cs:-80.8759096,118.534175)
(axis cs:-87.0573838,-117.138981)--(axis cs:-84.5644106,-98.2651816)
(axis cs:-87.0573838,-117.138981)--(axis cs:-71.3549989,-130.020014)
(axis cs:-87.0573838,-117.138981)--(axis cs:-89.8949296,-136.960202)
(axis cs:37.5,150)--(axis cs:26.106277,127.342313)
(axis cs:37.5,150)--(axis cs:18.75,150)
(axis cs:37.5,150)--(axis cs:56.25,150)
(axis cs:37.5,-150)--(axis cs:18.75,-150)
(axis cs:-84.5644106,-98.2651816)--(axis cs:-107.856199,-104.790196)
(axis cs:-84.5644106,-98.2651816)--(axis cs:-66.9541204,-110.192806)
(axis cs:-107.856199,-104.790196)--(axis cs:-114.476559,-87.5720359)
(axis cs:-107.856199,-104.790196)--(axis cs:-107.382494,-127.682253)
(axis cs:-107.856199,-104.790196)--(axis cs:-127.464251,-116.646874)
(axis cs:-71.3549989,-130.020014)--(axis cs:-46.875,-130.778957)
(axis cs:-37.5,-150)--(axis cs:-56.25,-150)
(axis cs:-37.5,-150)--(axis cs:-46.875,-130.778957)
(axis cs:-37.5,-150)--(axis cs:-18.75,-150)
(axis cs:-18.75,-128.957916)--(axis cs:-18.75,-150)
(axis cs:-18.75,-128.957916)--(axis cs:-21.448127,-103.122673)
(axis cs:-112.5,-150)--(axis cs:-107.382494,-127.682253)
(axis cs:-112.5,-150)--(axis cs:-129.80215,-137.729301)
(axis cs:-107.382494,-127.682253)--(axis cs:-89.8949296,-136.960202)
(axis cs:26.106277,127.342313)--(axis cs:44.9397321,120.631902)
(axis cs:26.106277,127.342313)--(axis cs:7.65071066,132.446458)
(axis cs:-21.448127,-103.122673)--(axis cs:-10.7445394,-90.3524552)
(axis cs:150,-112.5)--(axis cs:150,-131.25)
(axis cs:150,-112.5)--(axis cs:150,-93.75)
(axis cs:-49.4162498,-89.8108251)--(axis cs:-50.4511874,-71.6949515)
(axis cs:98.2086211,-129.047241)--(axis cs:93.75,-150)
(axis cs:98.2086211,-129.047241)--(axis cs:108.671686,-107.691238)
(axis cs:125.668081,-125.668081)--(axis cs:131.25,-150)
(axis cs:125.668081,-125.668081)--(axis cs:130.015286,-104.636582)
(axis cs:130.015286,-104.636582)--(axis cs:150,-93.75)
(axis cs:130.015286,-104.636582)--(axis cs:108.671686,-107.691238)
(axis cs:16.7516012,4.00860897)--(axis cs:16.602635,5.75961533)
(axis cs:-57.3556395,-13.4970308)--(axis cs:-53.5268632,-13.3949658)
(axis cs:-57.3556395,-13.4970308)--(axis cs:-60.2891721,-16.2514202)
(axis cs:55.2162607,-11.35392)--(axis cs:52.8542152,-14.702009)
(axis cs:-50.3345604,15.7922053)--(axis cs:-51.254019,11.1046931)
(axis cs:-58.9456021,3.76780676)--(axis cs:-63.5365956,3.20665373)
(axis cs:-58.9456021,3.76780676)--(axis cs:-57.1585484,7.19258836)
(axis cs:89.8588937,-10.7739263)--(axis cs:93.8024631,-9.5727014)
(axis cs:-76.277092,-5.51532812)--(axis cs:-79.7923088,-3.87994834)
(axis cs:70.9069647,-16.2181149)--(axis cs:73.7447017,-21.0034497)
(axis cs:90.9019985,-1.97838727)--(axis cs:95.4622833,-1.70892058)
(axis cs:-84.9643065,-11.3103453)--(axis cs:-90.101479,-8.42661217)
(axis cs:92.0308924,6.65993905)--(axis cs:92.3343577,11.1415377)
(axis cs:-91.65107,3.64037743)--(axis cs:-98.7324886,2.75338873)
;
\draw[red!70!black,line width=.65pt] (axis cs:9.9993155266,.117)--(axis cs:19.8,.117)--(axis cs:19.8,-.117)--(axis cs:9.9993155266,-.117);
\draw[blue!65!black,dashed,->] (axis cs:-70.8,0)--(axis cs:79.2,0);
\node[font=\scriptsize,anchor=south] at (axis cs:50,5) {scan};
\nextgroupplot[xmin=7,xmax=24,ymin=-6,ymax=6,title={(b) Detail around the slot}]
\draw[gray!65,line width=.18pt]
(axis cs:9.99931553,0.117)--(axis cs:9.98164089,0.605677426)
(axis cs:9.99931553,0.117)--(axis cs:11.2244011,0.117)
(axis cs:9.98164089,0.605677426)--(axis cs:9.94009835,1.09290657)
(axis cs:9.98164089,0.605677426)--(axis cs:10.5707116,0.901288851)
(axis cs:9.94009835,1.09290657)--(axis cs:9.87478725,1.57752237)
(axis cs:9.87478725,1.57752237)--(axis cs:9.78586375,2.05836604)
(axis cs:9.78586375,2.05836604)--(axis cs:9.67354048,2.53428778)
(axis cs:9.78586375,2.05836604)--(axis cs:10.3253911,2.43691669)
(axis cs:9.67354048,2.53428778)--(axis cs:9.53808604,3.00414958)
(axis cs:9.53808604,3.00414958)--(axis cs:9.37982431,3.46682792)
(axis cs:9.53808604,3.00414958)--(axis cs:10.038068,3.43357756)
(axis cs:9.37982431,3.46682792)--(axis cs:9.19913374,3.92121645)
(axis cs:9.19913374,3.92121645)--(axis cs:8.99644638,4.36622864)
(axis cs:8.99644638,4.36622864)--(axis cs:8.77224689,4.8008004)
(axis cs:8.99644638,4.36622864)--(axis cs:9.65479102,4.39741684)
(axis cs:8.77224689,4.8008004)--(axis cs:8.52707138,5.22389258)
(axis cs:8.77224689,4.8008004)--(axis cs:9.17922384,5.31922121)
(axis cs:8.52707138,5.22389258)--(axis cs:8.26150611,5.63449348)
(axis cs:8.26150611,5.63449348)--(axis cs:7.97618609,6.0316213)
(axis cs:8.26150611,5.63449348)--(axis cs:8.61591243,6.19017913)
(axis cs:7.97618609,-6.0316213)--(axis cs:8.26150611,-5.63449348)
(axis cs:8.26150611,-5.63449348)--(axis cs:8.52707138,-5.22389258)
(axis cs:8.26150611,-5.63449348)--(axis cs:8.93591714,-6.42008937)
(axis cs:8.52707138,-5.22389258)--(axis cs:8.77224689,-4.8008004)
(axis cs:8.52707138,-5.22389258)--(axis cs:9.17922384,-5.31922121)
(axis cs:8.77224689,-4.8008004)--(axis cs:8.99644638,-4.36622864)
(axis cs:8.99644638,-4.36622864)--(axis cs:9.19913374,-3.92121645)
(axis cs:9.19913374,-3.92121645)--(axis cs:9.37982431,-3.46682792)
(axis cs:9.19913374,-3.92121645)--(axis cs:9.65479102,-4.39741684)
(axis cs:9.37982431,-3.46682792)--(axis cs:9.53808604,-3.00414958)
(axis cs:9.37982431,-3.46682792)--(axis cs:10.4108932,-3.5611045)
(axis cs:9.53808604,-3.00414958)--(axis cs:9.67354048,-2.53428778)
(axis cs:9.67354048,-2.53428778)--(axis cs:9.78586375,-2.05836604)
(axis cs:9.67354048,-2.53428778)--(axis cs:10.1939173,-2.93876068)
(axis cs:9.78586375,-2.05836604)--(axis cs:9.87478725,-1.57752237)
(axis cs:9.78586375,-2.05836604)--(axis cs:10.8196378,-2.00089995)
(axis cs:9.87478725,-1.57752237)--(axis cs:9.94009835,-1.09290657)
(axis cs:9.94009835,-1.09290657)--(axis cs:9.98164089,-0.605677426)
(axis cs:9.94009835,-1.09290657)--(axis cs:10.5140138,-1.41696133)
(axis cs:9.98164089,-0.605677426)--(axis cs:9.99931553,-0.117)
(axis cs:9.99931553,-0.117)--(axis cs:10.9993155,-0.117)
(axis cs:19.8,-0.117)--(axis cs:19.8,0.117)
(axis cs:19.8,-0.117)--(axis cs:20.2814435,0)
(axis cs:19.8,-0.117)--(axis cs:19.1874572,-0.117)
(axis cs:19.8,-0.117)--(axis cs:19.6706338,-0.586859889)
(axis cs:19.8,0.117)--(axis cs:19.1874572,0.117)
(axis cs:19.8,0.117)--(axis cs:19.6706338,0.586859889)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.1539743,-0.52452326)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.8529013,-0.632420983)
(axis cs:20.2814435,-1.04904652)--(axis cs:19.7996291,-1.55734706)
(axis cs:20.2814435,-1.04904652)--(axis cs:20.7204051,-1.68929284)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.65479102,-4.39741684)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.17922384,-5.31922121)
(axis cs:9.77845674,-5.04479399)--(axis cs:10.6550946,-4.54183332)
(axis cs:9.77845674,-5.04479399)--(axis cs:9.8766639,-6.05068597)
(axis cs:14.8996578,-0.117)--(axis cs:16.1247433,-0.117)
(axis cs:14.8996578,-0.117)--(axis cs:14.1745722,-0.117)
(axis cs:14.8996578,0.117)--(axis cs:16.1247433,0.117)
(axis cs:14.8996578,0.117)--(axis cs:14.525711,1.06986467)
(axis cs:14.8996578,0.117)--(axis cs:13.6745722,0.117)
(axis cs:9.23908001,5.97558058)--(axis cs:8.61591243,6.19017913)
(axis cs:9.23908001,5.97558058)--(axis cs:9.17922384,5.31922121)
(axis cs:20.2814435,0)--(axis cs:20.1539743,-0.52452326)
(axis cs:20.2814435,0)--(axis cs:20.1539743,0.52452326)
(axis cs:20.2814435,0)--(axis cs:21.1268221,-0.0891304685)
(axis cs:10.4108932,-3.5611045)--(axis cs:10.1939173,-2.93876068)
(axis cs:10.4108932,-3.5611045)--(axis cs:10.6550946,-4.54183332)
(axis cs:10.4108932,-3.5611045)--(axis cs:11.2045864,-2.93539335)
(axis cs:9.65479102,4.39741684)--(axis cs:10.2243612,4.0657842)
(axis cs:10.2243612,4.0657842)--(axis cs:10.038068,3.43357756)
(axis cs:10.2243612,4.0657842)--(axis cs:10.621894,5.40346323)
(axis cs:10.2243612,4.0657842)--(axis cs:11.4319488,3.36639184)
(axis cs:10.3253911,2.43691669)--(axis cs:10.038068,3.43357756)
(axis cs:10.3253911,2.43691669)--(axis cs:10.9045161,1.46958887)
(axis cs:9.17922384,5.31922121)--(axis cs:9.88746718,5.58554247)
(axis cs:11.9993155,-0.117)--(axis cs:10.9993155,-0.117)
(axis cs:11.9993155,-0.117)--(axis cs:12.7244011,-0.117)
(axis cs:20.2814435,1.04904652)--(axis cs:20.1539743,0.52452326)
(axis cs:20.2814435,1.04904652)--(axis cs:20.458303,1.76249052)
(axis cs:10.8196378,-2.00089995)--(axis cs:10.5140138,-1.41696133)
(axis cs:10.8196378,-2.00089995)--(axis cs:11.2045864,-2.93539335)
(axis cs:10.9993155,-0.117)--(axis cs:11.0865525,-0.890134436)
(axis cs:12.4494866,0.117)--(axis cs:11.2244011,0.117)
(axis cs:12.4494866,0.117)--(axis cs:13.6745722,0.117)
(axis cs:12.4494866,0.117)--(axis cs:12.8486647,1.04954892)
(axis cs:10.5140138,-1.41696133)--(axis cs:11.0865525,-0.890134436)
(axis cs:10.9045161,1.46958887)--(axis cs:10.5707116,0.901288851)
(axis cs:10.9045161,1.46958887)--(axis cs:11.8369439,0.975985905)
(axis cs:10.9045161,1.46958887)--(axis cs:11.896272,2.21554874)
(axis cs:11.0865525,-0.890134436)--(axis cs:12.0144964,-1.06029409)
(axis cs:10.6550946,-4.54183332)--(axis cs:11.8843899,-6.13126389)
(axis cs:10.621894,5.40346323)--(axis cs:9.88746718,5.58554247)
(axis cs:10.621894,5.40346323)--(axis cs:12.4406704,5.087435)
(axis cs:11.4319488,3.36639184)--(axis cs:11.896272,2.21554874)
(axis cs:11.2045864,-2.93539335)--(axis cs:12.5582637,-1.83123589)
(axis cs:9.88746718,5.58554247)--(axis cs:9.96519915,6.44871003)
(axis cs:23.922464,-1.63083204)--(axis cs:22.8155586,-0.693879534)
(axis cs:23.922464,-1.63083204)--(axis cs:24.8653638,0.605418797)
(axis cs:23.922464,-1.63083204)--(axis cs:22.7441041,-2.28157956)
(axis cs:23.922464,-1.63083204)--(axis cs:25.8630525,-2.57884629)
(axis cs:17.3498289,-0.117)--(axis cs:18.5749144,-0.117)
(axis cs:17.3498289,-0.117)--(axis cs:17.9623717,-0.684320036)
(axis cs:17.3498289,-0.117)--(axis cs:16.1247433,-0.117)
(axis cs:17.3498289,0.117)--(axis cs:18.5749144,0.117)
(axis cs:17.3498289,0.117)--(axis cs:17.9298977,0.761113624)
(axis cs:17.3498289,0.117)--(axis cs:16.1247433,0.117)
(axis cs:12.5582637,-1.83123589)--(axis cs:12.0144964,-1.06029409)
(axis cs:12.5582637,-1.83123589)--(axis cs:13.4969827,-1.75756066)
(axis cs:12.5582637,-1.83123589)--(axis cs:13.1445309,-3.28395498)
(axis cs:21.5518283,-0.52452326)--(axis cs:20.8529013,-0.632420983)
(axis cs:21.5518283,-0.52452326)--(axis cs:21.8423673,0.129889035)
(axis cs:21.5518283,-0.52452326)--(axis cs:22.8155586,-0.693879534)
(axis cs:20.5131209,-7.88213784)--(axis cs:19.9270311,-5.58534159)
(axis cs:21.9958168,-3.40053925)--(axis cs:20.8763715,-3.41335469)
(axis cs:21.9958168,-3.40053925)--(axis cs:21.4538648,-4.95923179)
(axis cs:21.9958168,-3.40053925)--(axis cs:22.7441041,-2.28157956)
(axis cs:13.9218123,6.18926982)--(axis cs:15.3191679,4.55922946)
(axis cs:13.9218123,6.18926982)--(axis cs:12.4406704,5.087435)
(axis cs:13.7829333,-4.71452977)--(axis cs:11.8843899,-6.13126389)
(axis cs:13.7829333,-4.71452977)--(axis cs:13.1445309,-3.28395498)
(axis cs:13.7829333,-4.71452977)--(axis cs:14.661249,-3.56614106)
(axis cs:13.7829333,-4.71452977)--(axis cs:14.5932574,-6.60394573)
(axis cs:18.5749144,-1.34017804)--(axis cs:18.7960988,-0.728589019)
(axis cs:18.5749144,-1.34017804)--(axis cs:17.9623717,-0.684320036)
(axis cs:18.5749144,-1.34017804)--(axis cs:19.4027089,-2.13438159)
(axis cs:16.1247433,-2.5690831)--(axis cs:17.0787036,-2.30017631)
(axis cs:16.1247433,-2.5690831)--(axis cs:15.2635732,-2.25181968)
(axis cs:16.1247433,-2.5690831)--(axis cs:14.661249,-3.56614106)
(axis cs:18.5749144,1.34017804)--(axis cs:19.1737501,1.67316582)
(axis cs:18.5749144,1.34017804)--(axis cs:18.7960988,0.728589019)
(axis cs:18.5749144,1.34017804)--(axis cs:17.9298977,0.761113624)
(axis cs:19.7546164,3.10809408)--(axis cs:19.767836,2.01455575)
(axis cs:19.7546164,3.10809408)--(axis cs:19.0633521,2.55288843)
(axis cs:19.7546164,3.10809408)--(axis cs:21.1913136,3.03383636)
(axis cs:19.7546164,3.10809408)--(axis cs:19.8701336,4.79767936)
(axis cs:16.1247433,2.5690831)--(axis cs:17.3824549,2.01967978)
(axis cs:16.1247433,2.5690831)--(axis cs:14.753728,2.48801916)
(axis cs:16.1247433,2.5690831)--(axis cs:16.7516012,4.00860897)
(axis cs:22.4398054,0.52452326)--(axis cs:21.8423673,0.129889035)
(axis cs:22.4398054,0.52452326)--(axis cs:21.8223499,1.74100758)
(axis cs:22.4398054,0.52452326)--(axis cs:23.6086355,1.882735)
(axis cs:23.8291052,4.6556551)--(axis cs:22.5927619,3.35872983)
(axis cs:23.8291052,4.6556551)--(axis cs:26.6471232,5.19886363)
(axis cs:23.8291052,4.6556551)--(axis cs:23.1161317,6.83308536)
(axis cs:19.7736922,-3.2199111)--(axis cs:19.4027089,-2.13438159)
(axis cs:19.7736922,-3.2199111)--(axis cs:17.8409073,-2.93373483)
(axis cs:19.7736922,-3.2199111)--(axis cs:20.8763715,-3.41335469)
(axis cs:20.1539743,0.52452326)--(axis cs:19.6706338,0.586859889)
(axis cs:18.5749144,-0.117)--(axis cs:19.1874572,-0.117)
(axis cs:18.5749144,-0.117)--(axis cs:18.7960988,-0.728589019)
(axis cs:20.8529013,-0.632420983)--(axis cs:21.1268221,-0.0891304685)
(axis cs:21.2353089,0.509557903)--(axis cs:21.1268221,-0.0891304685)
(axis cs:21.2353089,0.509557903)--(axis cs:21.8423673,0.129889035)
(axis cs:21.2353089,0.509557903)--(axis cs:21.1334286,1.31377317)
(axis cs:18.5749144,0.117)--(axis cs:18.7960988,0.728589019)
(axis cs:18.5749144,0.117)--(axis cs:19.1874572,0.117)
(axis cs:21.4243591,-2.01648012)--(axis cs:20.7204051,-1.68929284)
(axis cs:21.4243591,-2.01648012)--(axis cs:22.7441041,-2.28157956)
(axis cs:19.3928037,-0.987252654)--(axis cs:18.7960988,-0.728589019)
(axis cs:19.3928037,-0.987252654)--(axis cs:19.7996291,-1.55734706)
(axis cs:19.3928037,-0.987252654)--(axis cs:19.6706338,-0.586859889)
(axis cs:19.767836,2.01455575)--(axis cs:19.8093686,1.41728655)
(axis cs:19.767836,2.01455575)--(axis cs:20.458303,1.76249052)
(axis cs:19.767836,2.01455575)--(axis cs:19.1737501,1.67316582)
(axis cs:19.3928037,0.987252654)--(axis cs:19.8093686,1.41728655)
(axis cs:19.3928037,0.987252654)--(axis cs:18.7960988,0.728589019)
(axis cs:19.3928037,0.987252654)--(axis cs:19.6706338,0.586859889)
(axis cs:17.9623717,-0.684320036)--(axis cs:16.7687388,-1.35875565)
(axis cs:16.7687388,-1.35875565)--(axis cs:17.0787036,-2.30017631)
(axis cs:16.7687388,-1.35875565)--(axis cs:16.0893376,-0.923233302)
(axis cs:19.4027089,-2.13438159)--(axis cs:19.7996291,-1.55734706)
(axis cs:20.458303,1.76249052)--(axis cs:21.1334286,1.31377317)
(axis cs:19.1737501,1.67316582)--(axis cs:19.0633521,2.55288843)
(axis cs:19.0633521,2.55288843)--(axis cs:17.9717859,3.07791187)
(axis cs:17.9298977,0.761113624)--(axis cs:16.9328516,1.07576969)
(axis cs:20.4042357,-2.39826361)--(axis cs:20.8763715,-3.41335469)
(axis cs:20.4042357,-2.39826361)--(axis cs:20.7204051,-1.68929284)
(axis cs:18.2666758,4.25273366)--(axis cs:19.8701336,4.79767936)
(axis cs:18.2666758,4.25273366)--(axis cs:17.9717859,3.07791187)
(axis cs:18.2666758,4.25273366)--(axis cs:16.7516012,4.00860897)
(axis cs:17.3824549,2.01967978)--(axis cs:16.9328516,1.07576969)
(axis cs:17.3824549,2.01967978)--(axis cs:17.9717859,3.07791187)
(axis cs:16.9328516,1.07576969)--(axis cs:16.1648997,0.903099589)
(axis cs:17.8409073,-2.93373483)--(axis cs:17.0787036,-2.30017631)
(axis cs:17.8409073,-2.93373483)--(axis cs:18.1424259,-4.84293964)
(axis cs:16.1247433,0.117)--(axis cs:16.1648997,0.903099589)
(axis cs:19.9270311,-5.58534159)--(axis cs:21.4538648,-4.95923179)
(axis cs:19.9270311,-5.58534159)--(axis cs:18.1424259,-4.84293964)
(axis cs:21.4538648,-4.95923179)--(axis cs:23.5248321,-7.23862054)
(axis cs:11.8369439,0.975985905)--(axis cs:12.8486647,1.04954892)
(axis cs:13.6745722,1.63850347)--(axis cs:14.753728,2.48801916)
(axis cs:13.6745722,1.63850347)--(axis cs:14.525711,1.06986467)
(axis cs:13.6745722,1.63850347)--(axis cs:12.8486647,1.04954892)
(axis cs:11.896272,2.21554874)--(axis cs:13.2769155,3.44167823)
(axis cs:12.0144964,-1.06029409)--(axis cs:12.97578,-0.959511411)
(axis cs:13.4494866,-0.117)--(axis cs:12.97578,-0.959511411)
(axis cs:13.4494866,-0.117)--(axis cs:12.7244011,-0.117)
(axis cs:13.4494866,-0.117)--(axis cs:14.1745722,-0.117)
(axis cs:12.97578,-0.959511411)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.3510433,-2.15404776)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.3510433,-2.15404776)--(axis cs:15.2635732,-2.25181968)
(axis cs:14.1098949,-1.04274588)--(axis cs:13.4969827,-1.75756066)
(axis cs:14.1098949,-1.04274588)--(axis cs:15.4009493,-1.34440691)
(axis cs:14.1098949,-1.04274588)--(axis cs:14.1745722,-0.117)
(axis cs:15.4009493,-1.34440691)--(axis cs:15.2635732,-2.25181968)
(axis cs:15.4009493,-1.34440691)--(axis cs:16.0893376,-0.923233302)
(axis cs:16.1247433,-0.117)--(axis cs:16.0893376,-0.923233302)
(axis cs:21.8223499,1.74100758)--(axis cs:21.1913136,3.03383636)
(axis cs:21.8223499,1.74100758)--(axis cs:21.1334286,1.31377317)
(axis cs:24.8653638,0.605418797)--(axis cs:23.6086355,1.882735)
(axis cs:15.5122005,1.34304155)--(axis cs:14.525711,1.06986467)
(axis cs:15.5122005,1.34304155)--(axis cs:16.1648997,0.903099589)
(axis cs:13.2769155,3.44167823)--(axis cs:14.753728,2.48801916)
(axis cs:13.2769155,3.44167823)--(axis cs:12.4406704,5.087435)
(axis cs:23.6086355,1.882735)--(axis cs:25.5579094,2.54369616)
(axis cs:23.6086355,1.882735)--(axis cs:22.5927619,3.35872983)
(axis cs:15.3191679,4.55922946)--(axis cs:16.7516012,4.00860897)
(axis cs:16.5256014,-5.90211619)--(axis cs:14.5932574,-6.60394573)
(axis cs:16.5256014,-5.90211619)--(axis cs:18.1424259,-4.84293964)
(axis cs:20.9237955,6.1673562)--(axis cs:21.556603,4.64320156)
(axis cs:22.5927619,3.35872983)--(axis cs:21.1913136,3.03383636)
(axis cs:22.5927619,3.35872983)--(axis cs:21.556603,4.64320156)
(axis cs:17.0518713,7.45855645)--(axis cs:16.602635,5.75961533)
(axis cs:18.8145846,6.29343504)--(axis cs:19.8701336,4.79767936)
(axis cs:16.7516012,4.00860897)--(axis cs:16.602635,5.75961533)
;
\draw[red!70!black,line width=.65pt] (axis cs:9.9993155266,.117)--(axis cs:19.8,.117)--(axis cs:19.8,-.117)--(axis cs:9.9993155266,-.117);
\end{groupplot}
\end{tikzpicture}
\caption{Top surface of the L1 polyhedral mesh and enlargement around the slot, whose boundary is highlighted. The mesh has two layers through the plate thickness. The dashed arrow indicates the coil-centre scan path.}
\label{fig:ect.mesh}
\end{figure}

